Immersed boundary-conformal isogeometric methods for magnetostatics

Isogeometric analysis was proposed to bridge the gap between computer-aided design and numerical discretization. However, standard multi-patch isogeometric analysis mandates conformal discretizations across patch interfaces, posing challenges for multi-material domain problems. In the context of electric machines, this requirement becomes evident in a large number of patches needed to represent machines consisting of several domains and materials. In this work, we adopt, extend, and evaluate three non-conformal discretization strategies for magnetostatic problems: a fully immersed approach, the union with non-conformal patches, and the union with conformal layers. In all three methods, boundary-conformal high-order quadrature rules are employed for integration over trimmed boundary and interface elements. In the two union approaches, material regions are, as far as possible, represented by independent non-conformal spline patches that are embedded within a background patch and coupled weakly through Nitsche's method. In the latter framework, critical interfaces are additionally surrounded by conformal layers that enable the strong imposition of boundary conditions and improved resolution of interface behavior. The proposed approaches are assessed through several magnetostatic benchmark problems and an industrial application. The numerical results show that the union methods achieve highly accurate solutions, while the fully immersed approach struggles with discontinuities in field gradients across material interfaces. Nevertheless, these methods significantly reduce the geometric preprocessing effort compared to conventional, conformal multi-patch analysis and require substantially fewer patches. Overall, this demonstrates that our immersed boundary-conformal isogeometric framework possesses great potential for efficient simulation of complex electromagnetic devices.

==> figures/PMA_MCC_schem.tex <==
\begin{tikzpicture}[rotate=45]

% Define angles
\def\startangle{0}
\def\endangle{90}

% ---- 4 arrows inside a quadrilateral (red square), oriented at 45 deg ----
\newcommand{\FourArrowsInSquare}[4]{%
  % center = midpoint of diagonal (1)-(3)
  \coordinate (sqC) at ($ #1 !0.5! #3 $);

  \begin{scope}
    \clip #1 -- #2 -- #3 -- #4 -- cycle;

    \begin{scope}[shift={(sqC)}, rotate=45]
      \def\L{55mm}      % arrow length
      \def\S{10mm}      % spacing

      \foreach \k in {-1.5,-0.5,0.5,1.5}{%
        \draw[black, line width=1.2pt, -{Stealth[length=4mm,width=3mm]}]
          (-0.5*\L, \k*\S) -- (0.5*\L, \k*\S);
      }
    \end{scope}
  \end{scope}
}

\draw[black, line width=1.2pt, -{Stealth[length=6mm,width=4.5mm]}]
          (0,0) -- (312mm, 0) node[scale=4] at (318mm, 0mm) {$x$};
          
\draw[black, line width=1.2pt, -{Stealth[length=6mm,width=4.5mm]}]
          (0,0) -- (0mm, 312mm) node[scale=4] at (0mm, 318mm) {$y$};
% Quarter annulus
\filldraw[fill=blue!20, draw=black, very thin]
  (\startangle:300mm)
  arc[start angle=\startangle, end angle=\endangle, radius=300mm]
  -- (\endangle:30mm)
  arc[start angle=\endangle, end angle=\startangle, radius=30mm]
  -- cycle;

% \filldraw[fill=gray!40, draw=black, very thin]
%   (\startangle:250mm)
%   arc[start angle=\startangle, end angle=\endangle, radius=250mm]
%   -- (\endangle:218mm)
%   arc[start angle=\endangle, end angle=\startangle, radius=218mm]
%   -- cycle;

% \filldraw[fill=gray!40, draw=black, very thin] (250mm,0) arc [start angle=0, delta angle=90, radius=250mm] (0,250mm) -- (0,224.5551mm) arc [start angle=90, delta angle=33.43987162, radius=224.5551mm] (123.7437,187.3833) -- (187.3833mm,123.7437mm) arc [start angle=33.43987162, delta angle=33.43987162, radius=224.5551mm] (224.5551mm,0) -- cycle;
\filldraw[fill=gray!30, draw=black, very thin]
  (0:300mm)
  arc[start angle=0, end angle=90, radius=300mm]
  -- (90:224.5551mm)
  arc[start angle=90, end angle=56.56012838, radius=224.5551mm]
  -- (33.43987162:224.5551mm) % chord (straight line) on the inner circle
  arc[start angle=33.43987162, end angle=0, radius=224.5551mm]
  -- cycle;

\draw [fill=red!60, draw=black, very thin] (187.3833mm,123.7437mm) -- (144.957mm,81.3174mm) -- (81.3174mm,144.957mm) -- (123.7437mm,187.383mm) -- cycle;

\FourArrowsInSquare
  {(187.3833mm,123.7437mm)}
  {(144.957mm,81.3174mm)}
  {(81.3174mm,144.957mm)}
  {(123.7437mm,187.383mm)}
  
\draw[fill=gray!30, draw=black, very thin] (0:30mm) arc (0:90:30mm) -- (0,70.7106mm) -- (7.07106mm,70.7106mm) -- (70.7106mm,7.07106mm)
-- (70.7106mm,0) -- cycle;

\draw [fill=red!60, draw=black, very thin] (7.07106mm,70.7106mm) -- (70.7106mm,7.07106mm) -- (113.1372mm,49.4976mm) -- (49.4976mm,113.1372mm) -- cycle;

% after drawing the 2nd red square
\FourArrowsInSquare
  {(7.07106mm,70.7106mm)}
  {(70.7106mm,7.07106mm)}
  {(113.1372mm,49.4976mm)}
  {(49.4976mm,113.1372mm)}
  


  
\draw[fill=gray!30, draw=black, very thin] (49.4976mm,113.1372mm) -- (113.1372mm,49.4976mm) -- (118.0608mm,54.4212mm) arc [start angle=24.74776888, end angle=65.25223112, radius=130mm] -- cycle;

\draw[fill=gray!30, draw=black, very thin] (144.957mm,81.3174mm) -- (81.3174mm,144.957mm) -- (65.6069mm,140.4777mm) arc [start angle=65, end angle=25, radius=155mm] -- cycle;

\draw[teal!70, line width=3.5pt] (0:30mm) arc (0:90:30mm);
\draw[teal!70, line width=3.5pt] (0:300mm) arc (0:90:300mm);
\node[scale = 4] at (-30mm,60mm) {\textcolor{teal}{$A_z = 0$}};
\node[scale = 4] at (220mm,220mm) {\textcolor{teal}{$A_z = 0$}};
\node[scale = 4] at (190mm,200mm) {\text{Iron bridge}};
\node[scale = 4] at (32mm,31mm) {\text{Iron core}};

% \draw[blue, dotted, line width=4.5pt] (0:142.5mm) arc (0:90:142.5mm);
\draw[blue,line width=3.5pt,dash pattern=on 15pt off 6pt on 2pt off 6pt] (0:142.5mm) arc (0:90:142.5mm);
\draw[brown, line width=3.5pt] (30mm,0) -- (300mm,0);
\node[scale = 4,rotate=45] at (220mm,-10mm) {\textcolor{brown}{\text{Anti-periodic BC} $\Gamma^{-}$}};
\draw[brown, line width=3.5pt] (0,30mm) -- (0,300mm);
\node[scale = 4,rotate=315] at (-10mm,170mm) {\textcolor{brown}{\text{Anti-periodic BC} $\Gamma^{+}$}};

\draw[black,line width=3pt,dash pattern=on 15pt off 6pt on 2pt off 6pt] (90:300mm) arc (90:100:300mm);

\draw[black, line width=1.2pt, -{Stealth[length=6mm,width=4.5mm]}]
          (0,0) -- (-52.0944mm, 295.44232mm) node[scale=4] at (-60.0944mm, 295.44232mm) {$r_4$};

\draw[black,line width=3pt,dash pattern=on 15pt off 6pt on 2pt off 6pt] (0:30mm) arc (0:-15:30mm);
\draw[black, line width=1.2pt, -{Stealth[length=6mm,width=4.5mm]}]
          (0,0) -- (28.9777mm, -7.76457mm) node[scale=4] at (28.9777mm, -14.8094mm) {$r_1$};

\draw[black,line width=3pt,dash pattern=on 15pt off 6pt on 2pt off 6pt] (25:155mm) arc (25:-15:155mm);
\draw[black, line width=1.2pt, -{Stealth[length=6mm,width=4.5mm]}]
          (0,0) -- (149.7185mm,-40.11695mm ) node[scale=4] at (149.7185mm, -47.11695mm) {$r_3$};
          
\draw[black,line width=3pt,dash pattern=on 15pt off 6pt on 2pt off 6pt] (23:130mm) arc (23:-15:130mm);
\draw[black, line width=1.2pt, -{Stealth[length=6mm,width=4.5mm]}]
          (0,0) -- (125.57035mm, -33.64647mm) node[scale=4] at (125.57035mm,-40.54647mm) {$r_2$};


          %%%%%%%%%%%%%%%%%%%%%%%
          % =========================
% Dimensioning annotations
% =========================

% Top red block corners
\coordinate (TR) at (187.3833mm,123.7437mm);   % top-right in the final view
\coordinate (TL) at (123.7437mm,187.383mm);    % top-left  in the final view
\coordinate (BL) at (81.3174mm,144.957mm);     % bottom-left in the final view

% ---- width w above the upper red block ----
\coordinate (TLw) at ($(TL)+(45:18mm)$);
\coordinate (TRw) at ($(TR)+(45:18mm)$);

\draw[dashed, line width=1.2pt] (TL) -- (TLw);
\draw[dashed, line width=1.2pt] (TR) -- (TRw);

\draw[line width=1.4pt, {Stealth[length=6mm,width=4.5mm]}-{Stealth[length=6mm,width=4.5mm]}]
  (TLw) -- (TRw)
  node[midway, above=3mm, scale=4] {$W_{\text{PM}}$};

% ---- height H at the left side of the upper red block ----
\coordinate (TLh) at ($(TL)+(135:16mm)$);
\coordinate (BLh) at ($(BL)+(135:16mm)$);

\draw[dashed, line width=1.2pt] (TL) -- (TLh);
\draw[dashed, line width=1.2pt] (BL) -- (BLh);

\draw[line width=1.4pt, {Stealth[length=6mm,width=4.5mm]}-{Stealth[length=6mm,width=4.5mm]}]
  (BLh) -- (TLh)
  node[midway, left=3mm, scale=4] {$H_{\text{PM}}$};

% =========================
% H1 and H2 (radial dimensions)
% =========================

% reference points on the three interfaces
\coordinate (TopGap)    at (45:155mm);   % underside of upper bridge
\coordinate (MidGap)    at (45:142.5mm); % dashed blue arc
\coordinate (BottomGap) at (45:130mm);   % top of lower iron
\coordinate (TopMagR) at (45:115mm);   % top of lower iron
\coordinate (StartMagS) at (45:160mm);   % top of lower iron

% shift the dimension line outward (perpendicular to radius)
\coordinate (TopDim)    at ($(TopGap)+(-45:200mm)$);
\coordinate (BottomDim) at ($(BottomGap)+(-45:200mm)$);
\coordinate (TopMagRDim) at ($(TopMagR)+(-45:200mm)$);
\coordinate (StartMagSDim) at ($(StartMagS)+(-45:200mm)$);

% dashed extension lines
\draw[dashed,line width=1.2pt] (TopGap) -- (TopDim);
\draw[dashed,line width=1.2pt] (TopMagR) -- (TopMagRDim);
\draw[dashed,line width=1.2pt] (StartMagS) -- (StartMagSDim);
\draw[dashed,line width=1.2pt] (BottomGap) -- (BottomDim);

% H2 (upper segment)
\draw[line width=1.4pt,{Stealth[length=2mm,width=2mm]}-{Stealth[length=2mm,width=2mm]}]
(StartMagSDim) -- (TopDim)
node[midway, right=4mm, scale=4] {$H_{\text{OFRC}}$};

% H1 (lower segment)
\draw[line width=1.4pt,
{Stealth[length=4mm,width=3mm]}-{Stealth[length=4mm,width=3mm]}]
(BottomDim) -- (TopMagRDim)
node[midway, right=4mm, scale=4] {$H_{\text{IFRC}}$};
\end{tikzpicture}

==> figures/PMA_gapfield_comparison.tex <==
\begin{tikzpicture}[
spy using outlines={
rectangle,
magnification=3,
connect spies,
spy connection path={
\draw[->,thick,densely dashed] (tikzspyonnode) -- (tikzspyinnode);
}
}]
\begin{axis}[
        height=27em, 
		width=44em, 
		grid=both,xmin=0,
		xmax=90, %0,
		xlabel={\large Circumferential angle $\theta$ [\textdegree]},
%			xtick={1,2,4,8,16,32,64},
		ymin=0,
		ymax=0.85, %1e2,
		y tick label style={
                /pgf/number format/.cd,
                    fixed,
                    precision=1,
                    zerofill,
                /tikz/.cd,
            },
            xticklabel style={font=\large},
            yticklabel style={font=\large}, 
		ylabel={\large $\|\tbB\|$ [T]},
		legend style={
			cells={anchor=west},
			legend pos=outer north east,
        font=\large
		},
  clip=false
        ]
		
 		\addplot[color=black, solid, thick,mark options={solid}, mark size=1.7, mark phase=8,legend image post style={mark size=4.5}] table[x=theta_conf,y=fluxconf] {data/PMA_gapfield_confIGA.txt};
 		\addlegendentry{Multi-patch IGA};

 		\addplot[color=CPSred, dashed, thick,mark=o,mark options={solid},mark repeat=20, mark size=1, mark phase=8,legend image post style={mark size=4.5}] table[x=theta_union,y=fluxunion] {data/PMA_gapfield_union.txt};
 		\addlegendentry{Union NC};

        \addplot[color=CPSgreen, dash dot, thick,mark=square,mark options={solid},mark repeat=20, mark size=1, mark phase=8,legend image post style={mark size=4.5}] table[x=theta_ibcm1,y=fluxibcm1] {data/PMA_gapfield_ibcm1.txt};
 		\addlegendentry{Union CL (v1)};

        \addplot[color=CPSdarkblue, dash dot, thick,mark=square,mark options={solid},mark repeat=20, mark size=1, mark phase=8,legend image post style={mark size=4.5}] table[x=theta_ibcm2,y=fluxibcm2] {data/PMA_gapfield_ibcm2.txt};
 		\addlegendentry{Union CL (v2)};


        %%
        \coordinate (spypoint) at (axis cs:45,0.81);
        \coordinate (spypoint1) at (axis cs:1,0.035);    
            \spy[
              every spy on node/.append style={width=6cm, minimum height=1.5cm}, % <- rectangle ON the plot
              every spy in node/.append style={minimum width=6cm,  minimum height=2cm}    % <- magnified rectangle
            ] on (spypoint)
              in node [fill=white] at (rel axis cs:0.5,0.54);

              \spy[
              every spy on node/.append style={minimum width=1cm, minimum height=1.5cm}, % <- rectangle ON the plot
              every spy in node/.append style={minimum width=2cm,  minimum height=2cm}    % <- magnified rectangle
            ] on (spypoint1)
              in node [fill=white] at (rel axis cs:0.09,0.33);
\end{axis}

\end{tikzpicture}

==> figures/StriaghtHSM_H1s_error.tex <==
\begin{tikzpicture} 

    \pgfplotsset{table/search path={figures}}
    
	\begin{loglogaxis}[ height=25em, 
						width=25em,
						grid=major,
						% log basis x=2,
                        %log ticks with fixed point,
						xmin=0.01,
						xmax=0.1, %0,
						xlabel={\large Element size $h$},
			%			xtick={1,2,4,8,16,32,64},
						ymin=1e-4,
						ymax=1e-2, %1e2,
                        xticklabel style={font=\large},
            yticklabel style={font=\large}, 
						ylabel={\large $H^{1}_s$-seminorm error},
						legend style={
							cells={anchor=west},
							legend pos=outer north east, 
						}
					  ] 
	
		
		% \addplot[color=CPSgreen, solid,very thick,mark=triangle, mark size=2] table[x=helem,y=errh1s_p1] {data/coaxial_errors.txt};
  %       % \addlegendentry{Union - $p=1$};
        
 		\addplot[color=CPSred, solid,very thick,mark=o,mark options={solid}, mark size=1.7] table[x=helem,y=H1s_p2] {data/ncmp_straighthorseshoe.txt};
 		% \addlegendentry{Union - $p=2$};

		\addplot[color=TUDa-10b, solid,very thick,mark=o,mark options={solid}, mark size=1.7] table[x=helem,y=H1s_p4] {data/ncmp_straighthorseshoe.txt};
 		% \addlegendentry{Union - $p=4$};
        
 		\addplot[color=TUDa-2b, solid,very thick,mark=square,mark options={solid}, mark size=1.7] table[x=helem,y=H1s_p6] {data/ncmp_straighthorseshoe.txt};
 		% \addlegendentry{Union - $p=6$};

        \addplot[color=CPSred, dashed,very thick,mark=o,mark options={solid}, mark size=1.7] table[x=helem,y=H1s_p2_IBCM_100] {data/IBCM_straighthorseshoe_3elem_100penal.txt};
 		% \addlegendentry{IBCM - $p=2$};

		\addplot[color=TUDa-10b, dashed,very thick,mark=o,mark options={solid}, mark size=1.7] table[x=helem,y=H1s_p4_IBCM_100] {data/IBCM_straighthorseshoe_3elem_100penal.txt};
 		% \addlegendentry{IBCM - $p=4$};
        
 		\addplot[color=TUDa-2b, dashed,very thick,mark=square,mark options={solid}, mark size=1.7] table[x=helem,y=H1s_p6_IBCM_100] {data/IBCM_straighthorseshoe_3elem_100penal.txt};
 		% \addlegendentry{IBCM - $p=6$};

        \addplot[color=gray, dotted, very thick, domain=0.03:0.06] {0.04*x^1};
%		\addlegendentry{$C\; \ell^{-2}$};
		\node at (axis cs:0.032,9.5e-4) [anchor=east] {\textcolor{black}{$\mathcal{O}(h^{-1})$}};
%         \addplot[color=gray, dotted, very thick, domain=0.03:0.06] {2*x^2};
% %		\addlegendentry{$C\; \ell^{-3}$};
% 		\node at (axis cs:0.03,1.8e-3) [anchor=east] {\textcolor{black}{$\mathcal{O}(\ell^{-2})$}};
% 		\addplot[color=gray, dashed, very thick, domain=0.065:0.4] {.0000005*x^4};
% %		\addlegendentry{$C\; \ell^{-5}$};
% 		\node at (axis cs:0.065,2.4e-12) [anchor=east] {\textcolor{black}{$\mathcal{O}(\ell^{-4})$}};
% 		\addplot[color=gray, dashdotted, very thick, domain=0.065:0.4] {.0000002*x^6};
% %		\addlegendentry{$C\; \ell^{-7}$};
% 		\node at (axis cs:0.065,1e-14) [anchor=east] {\textcolor{black}{$\mathcal{O}(\ell^{-6})$}};
	
	\end{loglogaxis} 

\end{tikzpicture}

==> figures/StriaghtHSM_L2_error.tex <==
\begin{tikzpicture} 

    \pgfplotsset{table/search path={figures}}
    
	\begin{loglogaxis}[ height=25em, 
						width=25em,
						grid=major,
						% log basis x=2,
                        xticklabel style={font=\large},
            yticklabel style={font=\large}, 
						xmin=0.01,
						xmax=0.1, %0,
						xlabel={\large Element size $h$},
			%			xtick={1,2,4,8,16,32,64},
						ymin=1e-7,
						ymax=1e-4, %1e2,
						% ylabel={${\lVert A_z-A_z^{h}\rVert}_{L_{2}}$},
                        ylabel={\large $L^2$-norm error},
						legend style={
							cells={anchor=west},
							legend pos=outer north east, 
						}
					  ] 
	
		
		% \addplot[color=CPSgreen, solid,very thick,mark=triangle, mark size=2] table[x=helem,y=errl2_p1] {data/coaxial_errors.txt};
 	% 	\addlegendentry{Union - $p=1$};
 		\addplot[color=CPSred, solid,very thick,mark=o,mark options={solid}, mark size=1.7] table[x=helem,y=L2_p2] {data/ncmp_straighthorseshoe.txt};
 		\addlegendentry{Union NC ($p=2$)};

		\addplot[color=TUDa-10b, solid,very thick,mark=o,mark options={solid}, mark size=1.7] table[x=helem,y=L2_p4] {data/ncmp_straighthorseshoe.txt};
 		\addlegendentry{Union NC ($p=4$)};
        
 		\addplot[color=TUDa-2b, solid,very thick,mark=square,mark options={solid}, mark size=1.7] table[x=helem,y=L2_p6] {data/ncmp_straighthorseshoe.txt};
 		\addlegendentry{Union NC ($p=6$)};

        \addplot[color=CPSred, dashed,very thick,mark=o,mark options={solid}, mark size=1.7] table[x=helem,y=L2_p2_IBCM_100] {data/IBCM_straighthorseshoe_3elem_100penal.txt};
 		\addlegendentry{Union CL ($p=2$)};

		\addplot[color=TUDa-10b, dashed,very thick,mark=o,mark options={solid}, mark size=1.7] table[x=helem,y=L2_p4_IBCM_100] {data/IBCM_straighthorseshoe_3elem_100penal.txt};
 		\addlegendentry{Union CL ($p=4$)};
        
 		\addplot[color=TUDa-2b, dashed,very thick,mark=square,mark options={solid}, mark size=1.7] table[x=helem,y=L2_p6_IBCM_100] {data/IBCM_straighthorseshoe_3elem_100penal.txt};
 		\addlegendentry{Union CL ($p=6$)};
        \addplot[color=gray, dotted, very thick, domain=0.031:0.061] %{0.001*x^(2)};
        {0.00012*x^(4/3)};
%		\addlegendentry{$C\; \ell^{-3}$};
		\node at (axis cs:0.033,8e-7) [anchor=east] {\textcolor{black}{$\mathcal{O}(h^{-4/3})$}};

%         \addplot[color=gray, dotted, very thick, domain=0.03:0.06] {0.3*x^3};
% %		\addlegendentry{$C\; \ell^{-3}$};
% 		\node at (axis cs:0.03,9e-6) [anchor=east] {\textcolor{black}{$\mathcal{O}(\ell^{-3})$}};
% 		\addplot[color=gray, dashed, very thick, domain=0.065:0.4] {.000000015*x^5};
% %		\addlegendentry{$C\; \ell^{-5}$};
% 		\node at (axis cs:0.065,5e-15) [anchor=east] {\textcolor{black}{$\mathcal{O}(\ell^{-5})$}};
% 		\addplot[color=gray, dashdotted, very thick, domain=0.065:0.4] {.00000002*x^7};
% %		\addlegendentry{$C\; \ell^{-7}$};
% 		\node at (axis cs:0.065,3e-17) [anchor=east] {\textcolor{black}{$\mathcal{O}(\ell^{-7})$}};
	
	\end{loglogaxis} 

\end{tikzpicture}

==> figures/StriaghtHSM_schem_a.tex <==
\begin{tikzpicture}
  % Background (air)
  \fill[blue!20,draw=black, line width=0.1pt] (0,0) rectangle (15mm,13mm);

  % Materials (draw BEFORE grid if you want grid on top later)
  \fill[gray!30,draw=black, line width=0.1pt] (2mm,2mm) rectangle (4mm,11mm);
  \fill[red!60,draw=black, line width=0.1pt] (4mm,2mm) rectangle (9mm,4mm);
  \fill[red!60,draw=black, line width=0.1pt]  (4mm,9mm) rectangle (9mm,11mm);
  \fill[gray!30,draw=black, line width=0.1pt] (11mm,2mm) rectangle (13mm,11mm);

    \draw[{Stealth[length=2pt, width=1.5pt]}-{Stealth[length=2.5pt, width=1.5pt]},very thin] (0mm,-0.8mm)--(15mm,-0.8mm) node[midway,sloped,below,rotate=0, scale=0.2] {$W$};
    \draw[dashed, very thin] (0,-1.2mm)--(0,-0.2mm);
    \draw[dashed, very thin] (15mm,-1.2mm)--(15mm,-0.2mm);

    \draw[{Stealth[length=2pt, width=1.5pt]}-{Stealth[length=2.5pt, width=1.5pt]},very thin] (-0.8mm,0mm)--(-0.8mm,13mm) node[midway,sloped,above,rotate=0, scale=0.2] {$H$};
    \draw[dashed, very thin] (-0.2mm,0.0mm)--(-1.2mm,0.0mm);
    \draw[dashed, very thin] (-0.2mm,13mm)--(-1.2mm,13mm);

    \draw[{Stealth[length=1pt, width=0.5pt]}-{Stealth[length=1pt, width=.5pt]},very thin] (11mm,1.6mm)--(13mm,1.6mm) node[midway,sloped,below,rotate=0, scale=0.2] {$W_{\text{iron}}$};
    \draw[dashed, very thin] (13mm,1.8mm)--(13mm,1.4mm);
    \draw[dashed, very thin] (11mm,1.8mm)--(11mm,1.4mm);

    \draw[{Stealth[length=1pt, width=0.5pt]}-{Stealth[length=1pt, width=.5pt]},very thin] (13.4mm,2mm)--(13.4mm,11mm) node[midway,sloped,below,rotate=0, scale=0.2] {$H_{\text{iron}}$};
    \draw[dashed, very thin] (13.2mm,2mm)--(13.6mm,2mm);
    \draw[dashed, very thin] (13.2mm,11mm)--(13.6mm,11mm);

    \draw[{Stealth[length=1pt, width=0.5pt]}-{Stealth[length=1pt, width=.5pt]},very thin] (9.4mm,9mm)--(9.4mm,11mm) node[midway,sloped,below,rotate=0, scale=0.2] {$H_{\text{PM}}$};
    \draw[dashed, very thin] (9.2mm,9mm)--(9.6mm,9mm);
    \draw[dashed, very thin] (9.2mm,11mm)--(9.6mm,11mm);

    \draw[{Stealth[length=1pt, width=0.5pt]}-{Stealth[length=1pt, width=.5pt]},very thin] (4mm,8.6mm)--(9mm,8.6mm) node[midway,sloped,below,rotate=0, scale=0.2] {$W_{\text{PM}}$};
    % \draw[dashed, very thin] (13mm,1.8mm)--(13mm,1.4mm);
    \draw[dashed, very thin] (9mm,8.8mm)--(9mm,8.4mm);

    \draw[-{Stealth[length=1pt, width=1pt]},very thin] (8mm,9.9mm) --(5mm,9.9mm) node[midway,sloped,above,rotate=0, scale=0.2] {$\tbB_r$};

    \draw[{Stealth[length=1pt, width=1pt]}-,very thin] (8mm,3mm)--(5mm,3mm) node[midway,sloped,below,rotate=0, scale=0.2] {$\tbB_r$};

    \draw[dash pattern=on 1pt off 1pt, very thin,blue] (-0.1mm,10mm)--(15.1mm,10mm) node[blue, right, scale=0.2] {$y=0.1$};

    \draw[teal!70,very thin] (0,0) -- (15mm,0) -- (15mm,13mm) -- (0,13mm) -- cycle;
    \node [teal, scale = 0.2] at (16.3mm,7mm) {$A_z = 0$};

%     \draw[teal!70, very thin]  (0:1) arc (0:90:1);
% \node[scale = 0.3] at (0.85,0.75) {\footnotesize \textcolor{teal}{$A_z = 0$}};
\end{tikzpicture}

==> figures/StriaghtHSM_schem_b.tex <==
\begin{tikzpicture}
  % Background (air)
  \fill[blue!20,draw=black, line width=0.1pt] (0,0) rectangle (15mm,13mm);

  % Materials (draw BEFORE grid if you want grid on top later)
  \fill[gray!30,draw=black, line width=0.1pt] (2mm,2mm) rectangle (4mm,11mm);
  \fill[red!60,draw=black, line width=0.1pt]  (4mm,2mm) rectangle (9mm,4mm);
  \fill[red!60,draw=black, line width=0.1pt]  (4mm,9mm) rectangle (9mm,11mm);
  \fill[gray!30,draw=black, line width=0.1pt] (11mm,2mm) rectangle (13mm,11mm);

  % Grid (on top)
  \draw[xstep=1.5mm, ystep=1.3mm, gray!60, line width=0.1pt]
    (0.001,0.001) grid (14.98mm,12.99mm);
\end{tikzpicture}

==> figures/StriaghtHSM_schem_c.tex <==
\begin{tikzpicture}
  % Background (air)
  \fill[blue!20,draw=black, line width=0.1pt] (0,0) rectangle (15mm,13mm);
  \draw[xstep=1.5mm, ystep=1.3mm, gray!60, line width=0.1pt]
    (0.001,0.001) grid (14.98mm,12.98mm);

  \fill[gray!30,draw=black, line width=0.1pt] (2mm,2mm) rectangle (4mm,11mm);
    \draw[xstep=0.5mm, ystep=1mm, gray!60, line width=0.1pt]
    (2mm,2mm) grid (3.99mm,10.99mm);
    
  \fill[red!60,draw=black, line width=0.1pt]  (4mm,2mm) rectangle (9mm,4mm);
    \draw[xstep=1mm, ystep=0.5mm, gray!60, line width=0.1pt]
    (4mm,2mm) grid (8.99mm,3.99mm);
    
  \fill[red!60,draw=black, line width=0.1pt]  (4mm,9mm) rectangle (9mm,11mm);
    \draw[xstep=1mm, ystep=0.5mm, gray!60, line width=0.1pt]
    (4mm,9mm) grid (8.99mm,10.99mm);
    
  \fill[gray!30,draw=black, line width=0.1pt] (11mm,2mm) rectangle (13mm,11mm);
    \draw[xstep=0.5mm, ystep=1mm, gray!60, line width=0.1pt]
    (11mm,2mm) grid (12.99mm,10.99mm);



\end{tikzpicture}

==> figures/StriaghtHSM_schem_d.tex <==
% % \begin{tikzpicture}
% %   % Background (air)
% %   \fill[blue!20,draw=black, line width=0.1pt] (0,0) rectangle (15mm,13mm);
% %   \draw[xstep=1.5mm, ystep=1.3mm, gray!60, line width=0.1pt]
% %     (0.001,0.001) grid (14.98mm,12.98mm);

% %   \fill[gray!30,draw=black, line width=0.1pt] (2mm,2mm) rectangle (4mm,11mm);
% %     \draw[xstep=0.5mm, ystep=1mm, gray!60, line width=0.1pt]
% %     (2mm,2mm) grid (3.99mm,10.99mm);
    
% %   \fill[red!40,draw=black, line width=0.1pt]  (4mm,2mm) rectangle (9mm,4mm);
% %     \draw[xstep=1mm, ystep=0.5mm, gray!60, line width=0.1pt]
% %     (4mm,2mm) grid (8.99mm,3.99mm);
    
% %   \fill[red!40,draw=black, line width=0.1pt]  (4mm,9mm) rectangle (9mm,11mm);
% %     \draw[xstep=1mm, ystep=0.5mm, gray!60, line width=0.1pt]
% %     (4mm,9mm) grid (8.99mm,10.99mm);
    
% %   \fill[gray!30,draw=black, line width=0.1pt] (11mm,2mm) rectangle (13mm,11mm);
% %     \draw[xstep=0.5mm, ystep=1mm, gray!60, line width=0.1pt]
% %     (11mm,2mm) grid (12.99mm,10.99mm);




% % \end{tikzpicture}

% \begin{tikzpicture}

% \def\d{0.5mm} % visual thickness

% % -------------------------
% % Background (air)
% % -------------------------
% \fill[blue!20,draw=black, line width=0.1pt] (0,0) rectangle (15mm,13mm);

% % background coarse grid
% \draw[xstep=1.5mm, ystep=1.3mm, gray!60, line width=0.1pt]
%   (0.001mm,0.001mm) grid (14.98mm,12.98mm);

% % ============================================================
% % Boundary-layer GRID (draw first), then we will mask with solids
% % ============================================================

% % ---- Left C-shape: clip to OUTER offset only
% \begin{scope}
%   \clip
%     (2mm-\d,2mm-\d) --
%     (2mm-\d,11mm+\d) --
%     (9mm+\d,11mm+\d) --
%     (9mm+\d,9mm-\d) --
%     (4mm+\d,9mm-\d) --
%     (4mm+\d,4mm+\d) --
%     (9mm+\d,4mm+\d) --
%     (9mm+\d,2mm-\d) -- cycle;

%   % boundary-layer grid (choose whatever resolution you want)
%   \draw[xstep=0.25mm, ystep=0.25mm, blue!60, line width=0.12pt]
%     (0,0) grid (15mm,13mm);
% \end{scope}

% % ---- Right rectangle: clip to outer offset rectangle
% \begin{scope}
%   \clip (11mm-\d,2mm-\d) rectangle (13mm+\d,11mm+\d);

%   \draw[xstep=0.25mm, ystep=0.25mm, blue!60, line width=0.12pt]
%     (0,0) grid (15mm,13mm);
% \end{scope}

% % -------------------------
% % SOLIDS (mask the boundary-layer grid inside solids)
% % -------------------------
% \fill[gray!30,draw=black, line width=0.1pt] (2mm,2mm) rectangle (4mm,11mm);
% \draw[xstep=0.5mm, ystep=1mm, gray!60, line width=0.1pt]
%   (2mm,2mm) grid (3.99mm,10.99mm);

% \fill[red!60,draw=black, line width=0.1pt]  (4mm,2mm) rectangle (9mm,4mm);
% \draw[xstep=1mm, ystep=0.5mm, gray!60, line width=0.1pt]
%   (4mm,2mm) grid (8.99mm,3.99mm);

% \fill[red!60,draw=black, line width=0.1pt]  (4mm,9mm) rectangle (9mm,11mm);
% \draw[xstep=1mm, ystep=0.5mm, gray!60, line width=0.1pt]
%   (4mm,9mm) grid (8.99mm,10.99mm);

% \fill[gray!30,draw=black, line width=0.1pt] (11mm,2mm) rectangle (13mm,11mm);
% \draw[xstep=0.5mm, ystep=1mm, gray!60, line width=0.1pt]
%   (11mm,2mm) grid (12.99mm,10.99mm);

% % -------------------------
% % Boundary-layer OUTLINE (on top)
% % -------------------------

% % Left C-shape outline
% \draw[blue, line width=0.25pt]
%   (2mm-\d,2mm-\d) --
%   (2mm-\d,11mm+\d) --
%   (9mm+\d,11mm+\d) --
%   (9mm+\d,9mm-\d) --
%   (4mm+\d,9mm-\d) --
%   (4mm+\d,4mm+\d) --
%   (9mm+\d,4mm+\d) --
%   (9mm+\d,2mm-\d) -- cycle;

% % Right outline
% \draw[blue, line width=0.25pt]
%   (11mm-\d,2mm-\d) rectangle (13mm+\d,11mm+\d);

% \end{tikzpicture}

\begin{tikzpicture}
\def\done{0.25mm}   % first layer offset
\def\dtwo{0.50mm}   % second layer offset

% ------------------------------------------------
% Background (air)
% ------------------------------------------------
\fill[blue!20,draw=black, line width=0.1pt] (0,0) rectangle (15mm,13mm);
\draw[xstep=1.5mm, ystep=1.3mm, gray!60, line width=0.1pt]
  (0.001mm,0.001mm) grid (14.98mm,12.98mm);

% =========================================================
% FILLS FOR BOUNDARY LAYERS
% =========================================================

% -------------------------
% Horseshoe: outer band
% between second and first layer
% -------------------------
\fill[blue!35, even odd rule]
  % second layer
  (2mm-\dtwo,2mm-\dtwo) --
  (2mm-\dtwo,11mm+\dtwo) --
  (9mm+\dtwo,11mm+\dtwo) --
  (9mm+\dtwo,9mm-\dtwo) --
  (4mm+\dtwo,9mm-\dtwo) --
  (4mm+\dtwo,4mm+\dtwo) --
  (9mm+\dtwo,4mm+\dtwo) --
  (9mm+\dtwo,2mm-\dtwo) -- cycle
  % subtract first layer
  (2mm-\done,2mm-\done) --
  (2mm-\done,11mm+\done) --
  (9mm+\done,11mm+\done) --
  (9mm+\done,9mm-\done) --
  (4mm+\done,9mm-\done) --
  (4mm+\done,4mm+\done) --
  (9mm+\done,4mm+\done) --
  (9mm+\done,2mm-\done) -- cycle;

% -------------------------
% Horseshoe: inner band
% between first layer and solid horseshoe
% -------------------------
\fill[blue!35, even odd rule]
  % first layer
  (2mm-\done,2mm-\done) --
  (2mm-\done,11mm+\done) --
  (9mm+\done,11mm+\done) --
  (9mm+\done,9mm-\done) --
  (4mm+\done,9mm-\done) --
  (4mm+\done,4mm+\done) --
  (9mm+\done,4mm+\done) --
  (9mm+\done,2mm-\done) -- cycle
  % subtract actual horseshoe solid
  (2mm,2mm) --
  (2mm,11mm) --
  (9mm,11mm) --
  (9mm,9mm) --
  (4mm,9mm) --
  (4mm,4mm) --
  (9mm,4mm) --
  (9mm,2mm) -- cycle;

% -------------------------
% Right bar: outer band
% -------------------------
\fill[blue!35, even odd rule]
  (11mm-\dtwo,2mm-\dtwo) rectangle (13mm+\dtwo,11mm+\dtwo)
  (11mm-\done,2mm-\done) rectangle (13mm+\done,11mm+\done);

% -------------------------
% Right bar: inner band
% -------------------------
\fill[blue!35, even odd rule]
  (11mm-\done,2mm-\done) rectangle (13mm+\done,11mm+\done)
  (11mm,2mm) rectangle (13mm,11mm);

% ------------------------------------------------
% Solids
% ------------------------------------------------
\fill[gray!30,draw=black, line width=0.1pt] (2mm,2mm) rectangle (4mm,11mm);
\draw[xstep=0.5mm, ystep=1mm, gray!60, line width=0.1pt]
  (2mm,2mm) grid (3.99mm,10.99mm);

\fill[red!60,draw=black, line width=0.1pt] (4mm,9mm) rectangle (9mm,11mm);
\draw[xstep=1mm, ystep=0.5mm, gray!60, line width=0.1pt]
  (4mm,9mm) grid (8.99mm,10.99mm);

\fill[red!60,draw=black, line width=0.1pt] (4mm,2mm) rectangle (9mm,4mm);
\draw[xstep=1mm, ystep=0.5mm, gray!60, line width=0.1pt]
  (4mm,2mm) grid (8.99mm,3.99mm);

\fill[gray!30,draw=black, line width=0.1pt] (11mm,2mm) rectangle (13mm,11mm);
\draw[xstep=0.5mm, ystep=1mm, gray!60, line width=0.1pt]
  (11mm,2mm) grid (12.99mm,10.99mm);

% =========================================================
% HORSESHOE: first offset layer
% =========================================================
\draw[line width=0.1pt]
  (2mm-\done,2mm-\done) --
  (2mm-\done,11mm+\done) --
  (9mm+\done,11mm+\done) --
  (9mm+\done,9mm-\done) --
  (4mm+\done,9mm-\done) --
  (4mm+\done,4mm+\done) --
  (9mm+\done,4mm+\done) --
  (9mm+\done,2mm-\done) -- cycle;

% =========================================================
% HORSESHOE: second offset layer
% =========================================================
\draw[line width=0.1pt]
  (2mm-\dtwo,2mm-\dtwo) --
  (2mm-\dtwo,11mm+\dtwo) --
  (9mm+\dtwo,11mm+\dtwo) --
  (9mm+\dtwo,9mm-\dtwo) --
  (4mm+\dtwo,9mm-\dtwo) --
  (4mm+\dtwo,4mm+\dtwo) --
  (9mm+\dtwo,4mm+\dtwo) --
  (9mm+\dtwo,2mm-\dtwo) -- cycle;

% Connectors: solid -> first layer
\draw[line width=0.1pt] (2mm,2mm) -- (2mm-\done,2mm-\done);
\draw[line width=0.1pt] (2mm,11mm) -- (2mm-\done,11mm+\done);
\draw[line width=0.1pt] (9mm,11mm) -- (9mm+\done,11mm+\done);
\draw[line width=0.1pt] (4mm,9mm) -- (4mm+\done,9mm-\done);
\draw[line width=0.1pt] (4mm,4mm) -- (4mm+\done,4mm+\done);
\draw[line width=0.1pt] (9mm,2mm) -- (9mm+\done,2mm-\done);

% missing right-notch bevels to first layer
\draw[line width=0.1pt] (9mm,9mm) -- (9mm+\done,9mm-\done);
\draw[line width=0.1pt] (9mm,4mm) -- (9mm+\done,4mm+\done);

% Connectors: first -> second layer
\draw[line width=0.1pt] (2mm-\done,2mm-\done) -- (2mm-\dtwo,2mm-\dtwo);
\draw[line width=0.1pt] (2mm-\done,11mm+\done) -- (2mm-\dtwo,11mm+\dtwo);
\draw[line width=0.1pt] (9mm+\done,11mm+\done) -- (9mm+\dtwo,11mm+\dtwo);
\draw[line width=0.1pt] (4mm+\done,9mm-\done) -- (4mm+\dtwo,9mm-\dtwo);
\draw[line width=0.1pt] (4mm+\done,4mm+\done) -- (4mm+\dtwo,4mm+\dtwo);
\draw[line width=0.1pt] (9mm+\done,2mm-\done) -- (9mm+\dtwo,2mm-\dtwo);

% missing right-notch bevels first -> second layer
\draw[line width=0.1pt] (9mm+\done,9mm-\done) -- (9mm+\dtwo,9mm-\dtwo);
\draw[line width=0.1pt] (9mm+\done,4mm+\done) -- (9mm+\dtwo,4mm+\dtwo);

% =========================================================
% RIGHT BAR: first and second layers
% =========================================================
\draw[line width=0.1pt]
  (11mm-\done,2mm-\done) rectangle (13mm+\done,11mm+\done);

\draw[line width=0.1pt]
  (11mm-\dtwo,2mm-\dtwo) rectangle (13mm+\dtwo,11mm+\dtwo);

% connectors: solid -> first
\draw[line width=0.1pt] (11mm,2mm) -- (11mm-\done,2mm-\done);
\draw[line width=0.1pt] (11mm,11mm) -- (11mm-\done,11mm+\done);
\draw[line width=0.1pt] (13mm,11mm) -- (13mm+\done,11mm+\done);
\draw[line width=0.1pt] (13mm,2mm) -- (13mm+\done,2mm-\done);

% connectors: first -> second
\draw[line width=0.1pt] (11mm-\done,2mm-\done) -- (11mm-\dtwo,2mm-\dtwo);
\draw[line width=0.1pt] (11mm-\done,11mm+\done) -- (11mm-\dtwo,11mm+\dtwo);
\draw[line width=0.1pt] (13mm+\done,11mm+\done) -- (13mm+\dtwo,11mm+\dtwo);
\draw[line width=0.1pt] (13mm+\done,2mm-\done) -- (13mm+\dtwo,2mm-\dtwo);

\end{tikzpicture}

==> figures/StriaghtHSM_schem_mpiga.tex <==
\begin{tikzpicture}
  % Background (air)
\fill[blue!20,draw=black, line width=0.1pt] (0,0) rectangle (15mm,13mm);

% Materials (draw BEFORE grid if you want grid on top later)
\fill[gray!30,draw=black, line width=0.1pt] (2mm,2mm) rectangle (4mm,11mm);
\fill[red!60,draw=black, line width=0.1pt] (4mm,2mm) rectangle (9mm,4mm);
\fill[red!60,draw=black, line width=0.1pt]  (4mm,9mm) rectangle (9mm,11mm);
\fill[gray!30,draw=black, line width=0.1pt] (11mm,2mm) rectangle (13mm,11mm);

\draw[black, line width=0.1pt] (0,2mm) -- (15mm,2mm);
\draw[black, line width=0.1pt] (0,4mm) -- (15mm,4mm);
\draw[black, line width=0.1pt] (0,9mm) -- (15mm,9mm);
\draw[black, line width=0.1pt] (0,11mm) -- (15mm,11mm);


\draw[black, line width=0.1pt] (2mm,0) -- (2mm,13mm);
\draw[black, line width=0.1pt] (4mm,0) -- (4mm,13mm);
\draw[black, line width=0.1pt] (9mm,0) -- (9mm,13mm);
\draw[black, line width=0.1pt] (11mm,0) -- (11mm,13mm);
\draw[black, line width=0.1pt] (13mm,0) -- (13mm,13mm);

% \draw[teal!70,very thin] (0,0) -- (15mm,0) -- (15mm,13mm) -- (0,13mm) -- cycle;
% \node [teal, scale = 0.2] at (16.3mm,7mm) {$A_z = 0$};


\end{tikzpicture}

% backup
% \fill[blue!20,draw=black, line width=0.1pt] (0,0) rectangle (2mm,2mm);
% \fill[blue!20,draw=black, line width=0.1pt] (2mm,0) rectangle (4mm,2mm);
% \fill[blue!20,draw=black, line width=0.1pt] (4mm,0) rectangle (9mm,2mm);
% \fill[blue!20,draw=black, line width=0.1pt] (9mm,0) rectangle (11mm,2mm);
% \fill[blue!20,draw=black, line width=0.1pt] (11mm,0) rectangle (13mm,2mm);
% \fill[blue!20,draw=black, line width=0.1pt] (13mm,0) rectangle (15mm,2mm);
% \fill[blue!20,draw=black, line width=0.1pt] (0mm,2mm) rectangle (2mm,11mm);
% \fill[blue!20,draw=black, line width=0.1pt] (2mm,11mm) rectangle (2mm,13mm);
% \fill[blue!20,draw=black, line width=0.1pt] (2mm,11mm) rectangle (4mm,13mm);
% \fill[blue!20,draw=black, line width=0.1pt] (4mm,11mm) rectangle (9mm,13mm);
% \fill[blue!20,draw=black, line width=0.1pt] (9mm,11mm) rectangle (11mm,13mm);
% \fill[blue!20,draw=black, line width=0.1pt] (11mm,11mm) rectangle (13mm,13mm);
% \fill[blue!20,draw=black, line width=0.1pt] (13mm,11mm) rectangle (15mm,13mm);
% \fill[blue!20,draw=black, line width=0.1pt] (9mm,4mm) rectangle (11mm,9mm);

==> figures/bclayer_a.tex <==
\pgfmathsetmacro{\theta}{0} % x-axis rotation in degrees
\begin{tikzpicture}

% Apply rotation to x-axis while keeping y vertical
\begin{scope}[cm={cos(\theta), sin(\theta), 0, 1, (0,0)}]

\def\R{1}        % maximum radius
\def\step{0.25}  % grid step size

% ------------------------
% 1. Inner quarter circle (bottom layer)
\fill[Goldenrod!30] (0,0) -- (0:0.5) arc (0:90:0.5) -- cycle;

% ------------------------
% 2. Background Cartesian grid (clipped to quarter circle)
\begin{scope}
    % Clip to quarter circle
    \clip (0,0) -- (0:\R) arc (0:90:\R) -- cycle;
    
    % Draw Cartesian grid
    \draw[step=\step, gray!50, line width=0.1pt] (0,0) grid (\R,\R);
\end{scope}

% ------------------------
% 3. Annular sectors with polar grid
\def\n{4} % number of divisions for annuli

\newcommand{\annularsector}[3]{% radius_inner, radius_outer, fillcolor
    % Fill the sector
    \fill[#3] (0:#1) arc (0:90:#1) -- (90:#2) arc (90:0:#2) -- cycle;
    
    % Draw very thin polar grid lines
    \foreach \i in {0,...,\n} {
        \pgfmathsetmacro{\r}{#1 + (\i/\n)*(#2-#1)}
        \draw[line width=0.1pt] (0:\r) arc (0:90:\r); % circular lines
        \draw[line width=0.1pt] (\i*90/\n:#1) -- (\i*90/\n:#2); % radial lines
    }
}

% First annular sector
\annularsector{0.5}{1}{SeaGreen!30}

% Boundary lines
\draw[line width=0.1pt] (0,0) -- (0:\R);
\draw[line width=0.1pt] (0,0) -- (90:\R);
\draw[line width=0.1pt] (0:0.5) arc (0:90:0.5);
\draw[line width=0.1pt] (0:0.75) arc (0:90:0.75);
\draw[line width=0.1pt] (0:1) arc (0:90:1);

% arc
\draw[red,thin] (0:0.5) arc (0:90:0.5);

\node [scale=0.35] at (0.465,0.31) {\textcolor{red}{\footnotesize $\Gamma$}};
\node [scale=0.35] at (0.15,0.15) {\footnotesize $\Omega^{b}$};
\node [scale=0.35] at (0.65,0.51) {\footnotesize $\Omega^{t}$};

\end{scope} % end x-axis rotation

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%





==> figures/bclayer_b.tex <==
\pgfmathsetmacro{\theta}{0} % x-axis rotation in degrees

\begin{tikzpicture}
    % Apply rotation to x-axis while keeping y vertical
\begin{scope}[cm={cos(\theta), sin(\theta), 0, 1, (0,0)}]

\def\R{1}        % maximum radius
\def\step{0.25}  % grid step size

% ------------------------
% 1. Inner quarter circle (bottom layer)
\fill[Goldenrod!30] (0,0) -- (0:0.5) arc (0:90:0.5) -- cycle;

% ------------------------
% % 2. Background Cartesian grid (clipped to quarter circle)
% \begin{scope}
%     % Clip to quarter circle
%     \clip (0,0) -- (0:\R) arc (0:90:\R) -- cycle;
    
%     % Draw Cartesian grid
%     \draw[step=\step, gray!50, line width=0.1pt] (0,0) grid (\R,\R);
% \end{scope}
% Draw Cartesian grid
    \draw[step=\step, gray!50, line width=0.1pt] (0,0) grid (\R,\R);

% arc
% 3. Annular sectors with polar grid
\def\n{2} % number of divisions for annuli
\def\m{2}
\newcommand{\boundarylayer}[3]{% radius_inner, radius_outer, fillcolor
    % Fill the sector
    \fill[#3] (0:#1) arc (0:90:#1) -- (90:#2) arc (90:0:#2) -- cycle;
    
    % Draw very thin polar grid lines
    \foreach \i in {0,...,\n} {
        \pgfmathsetmacro{\r}{#1 + (\i/\n)*(#2-#1)}
        \draw[line width=0.1pt] (0:\r) arc (0:90:\r); % circular lines
        \draw[line width=0.1pt] (\i*90/\m:#1) -- (\i*90/\m:#2); % radial lines
    }
}
\boundarylayer{0.4}{0.5}{red!15}
\draw[red, thin] (0:0.5) arc (0:90:0.5);
\draw[blue, thin] (0:0.4) arc (0:90:0.4);
\node [scale=0.35] at (0.465,0.31) {\textcolor{red}{\footnotesize $\Gamma$}};
\node [scale=0.35] at (0.26,0.21) {\textcolor{blue}{\footnotesize $\Tilde{\Gamma}$}};

\tikzset{
  midarrow/.style={
    postaction={decorate},
    decoration={
      markings,
      mark=at position 0.5 with {\arrow{Stealth[length=2pt,width=2pt]}}
    }
  }
}

% radial line 1
\draw[blue, thin, midarrow] (0,0) -- (0:0.4);

% arc
\draw[blue, thin, midarrow] (0:0.4) arc (0:90:0.4);

% radial line 2
\draw[blue, thin, midarrow] (90:0.4) -- (0,0);

\draw[-{Stealth[length=0.95mm, width=0.75mm]},very thin,red!70] (0.3,0.35) to[out=120, in=180] (0.6,0.6) node[scale=0.3] at (0.68,0.61) {\footnotesize $\Omega^{c}$};

\end{scope}
\end{tikzpicture}

==> figures/bclayer_c.tex <==
\pgfmathsetmacro{\theta}{0} % x-axis rotation in degrees

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}

% Apply rotation to x-axis while keeping y vertical
\begin{scope}[cm={cos(\theta), sin(\theta), 0, 1, (0,0)}]

\def\R{1}        % maximum radius
\def\step{0.25}  % grid step size

% ------------------------
% 1. Inner quarter circle (bottom layer)
\fill[Goldenrod!30] (0,0) -- (0:0.5) arc (0:90:0.5) -- cycle;

% ------------------------
% 2. Background Cartesian grid (clipped to quarter circle)
\begin{scope}
    % Clip to quarter circle
    \clip (0,0) -- (0:\R) arc (0:90:\R) -- cycle;
    
    % Draw Cartesian grid
    \draw[step=\step, gray!50, line width=0.1pt] (0,0) grid (\R,\R);
\end{scope}

% ------------------------
% 3. Annular sectors with polar grid
\def\n{4} % number of divisions for annuli

\newcommand{\annularsector}[3]{% radius_inner, radius_outer, fillcolor
    % Fill the sector
    \fill[#3] (0:#1) arc (0:90:#1) -- (90:#2) arc (90:0:#2) -- cycle;
    
    % Draw very thin polar grid lines
    \foreach \i in {0,...,\n} {
        \pgfmathsetmacro{\r}{#1 + (\i/\n)*(#2-#1)}
        \draw[line width=0.1pt] (0:\r) arc (0:90:\r); % circular lines
        \draw[line width=0.1pt] (\i*90/\n:#1) -- (\i*90/\n:#2); % radial lines
    }
}

% First annular sector
\annularsector{0.5}{1}{SeaGreen!30}

% Boundary lines
\draw[line width=0.1pt] (0,0) -- (0:\R);
\draw[line width=0.1pt] (0,0) -- (90:\R);
\draw[line width=0.1pt] (0:0.5) arc (0:90:0.5);
\draw[line width=0.1pt] (0:0.75) arc (0:90:0.75);
\draw[line width=0.1pt] (0:1) arc (0:90:1);

% arc
% 3. Annular sectors with polar grid
\def\n{2} % number of divisions for annuli
\def\m{2}
\newcommand{\boundarylayer}[3]{% radius_inner, radius_outer, fillcolor
    % Fill the sector
    \fill[#3] (0:#1) arc (0:90:#1) -- (90:#2) arc (90:0:#2) -- cycle;
    
    % Draw very thin polar grid lines
    \foreach \i in {0,...,\n} {
        \pgfmathsetmacro{\r}{#1 + (\i/\n)*(#2-#1)}
        \draw[line width=0.1pt] (0:\r) arc (0:90:\r); % circular lines
        \draw[line width=0.1pt] (\i*90/\m:#1) -- (\i*90/\m:#2); % radial lines
    }
}
\boundarylayer{0.4}{0.5}{red!15}
\draw[red, thin] (0:0.5) arc (0:90:0.5);
\draw[blue, thin] (0:0.4) arc (0:90:0.4);
\end{scope} % end x-axis rotation

\end{tikzpicture}

==> figures/coaxial_H1snorm_href.tex <==
\begin{tikzpicture} 

    \pgfplotsset{table/search path={figures}}
    
	\begin{loglogaxis}[ height=25em, 
						width=25em,
						grid=major,
						% log basis x=2,
						xmin=1/33,
						xmax=1.1, %0,
                        xticklabel style={font=\large},
    yticklabel style={font=\large},
						xlabel={\large Element size $h$},
			%			xtick={1,2,4,8,16,32,64},
						ymin=1e-15,
						ymax=5e-4, %1e2,
						ylabel={\large $H^{1}_s$-seminorm error},
						legend style={
							cells={anchor=west},
							legend pos=outer north east, 
						}
					  ] 
	
 \addplot[color=CPSgreen, dashed,very thick,mark=triangle, mark size=2] table[x=helem,y=errh1s_p1] {data/coaxial_errors_trim.txt};
        % \addlegendentry{Union - $p=1$};
        
        \addplot[color=CPSred, dashed,very thick,mark=o,mark options={solid}, mark size=1.7] table[x=helem,y=errh1s_p2] {data/coaxial_errors_trim.txt};
        % \addlegendentry{Union - $p=2$};

		\addplot[color=TUDa-10b, dashed,very thick,mark=*,mark options={solid}, mark size=1.7] table[x=helem,y=errh1s_p4] {data/coaxial_errors_trim.txt};
        % \addlegendentry{Union - $p=4$};
        
        \addplot[color=TUDa-2b, dashed,very thick,mark=square,mark options={solid}, mark size=1.7] table[x=helem,y=errh1s_p6] {data/coaxial_errors_trim.txt};
        % \addlegendentry{Union - $p=6$};

        
		\addplot[color=CPSgreen, solid,very thick,mark=triangle, mark size=2] table[x=helem,y=errh1s_p1] {data/coaxial_errors.txt};
        % \addlegendentry{Union - $p=1$};
        
        \addplot[color=CPSred, solid,very thick,mark=o,mark options={solid}, mark size=1.7] table[x=helem,y=errh1s_p2] {data/coaxial_errors.txt};
        % \addlegendentry{Union - $p=2$};

		\addplot[color=TUDa-10b, solid,very thick,mark=*,mark options={solid}, mark size=1.7] table[x=helem,y=errh1s_p4] {data/coaxial_errors.txt};
        % \addlegendentry{Union - $p=4$};
        
        \addplot[color=TUDa-2b, solid,very thick,mark=square,mark options={solid}, mark size=1.7] table[x=helem,y=errh1s_p6] {data/coaxial_errors.txt};
        % \addlegendentry{Union - $p=6$};
        %%%%%
       

        \addplot[color=gray, dotted, very thick, domain=0.065:0.4] {0.00001*x^1};
%		\addlegendentry{$C\; \ell^{-2}$};
		\node at (axis cs:0.065,6e-7) [anchor=east] {\textcolor{black}{$\mathcal{O}(h^{-1})$}};
        \addplot[color=gray, dotted, very thick, domain=0.065:0.4] {0.000003*x^2};
%		\addlegendentry{$C\; \ell^{-3}$};
		\node at (axis cs:0.065,5e-9) [anchor=east] {\textcolor{black}{$\mathcal{O}(h^{-2})$}};
		\addplot[color=gray, dashed, very thick, domain=0.065:0.4] {.0000005*x^4};
%		\addlegendentry{$C\; \ell^{-5}$};
		\node at (axis cs:0.065,1.4e-12) [anchor=east] {\textcolor{black}{$\mathcal{O}(h^{-4})$}};
		\addplot[color=gray, dashdotted, very thick, domain=0.065:0.4] {.0000002*x^6};
%		\addlegendentry{$C\; \ell^{-7}$};
		\node at (axis cs:0.065,1e-14) [anchor=east] {\textcolor{black}{$\mathcal{O}(h^{-6})$}};
	
	\end{loglogaxis} 

\end{tikzpicture}

==> figures/coaxial_H1snorm_sqrtdofs.tex <==
\begin{tikzpicture} 

    \pgfplotsset{table/search path={figures}}
    
	\begin{loglogaxis}[ height=25em, 
						width=25em,
						grid=major,
						log basis x=2,
						xmin=2,
                        xticklabel style={font=\large},
    yticklabel style={font=\large},
						xmax=64, %0,
						xlabel={\large $\sqrt{\mathrm{DOFs}}$},
			%			xtick={1,2,4,8,16,32,64},
						ymin=1e-15,
						ymax=5e-4, %1e2,
						ylabel={\large $H^{1}_s$-seminorm error},
						legend style={
							cells={anchor=west},
							legend pos=outer north east, 
						}
					  ] 
	
		
		\addplot[color=CPSgreen, solid,very thick,mark=triangle, mark size=2] table[x=sqrtndofs1,y=errh1s_p1] {data/coaxial_errors.txt};
        % \addlegendentry{Union - $p=1$};
        
        \addplot[color=CPSred, solid,very thick,mark=o,mark options={solid}, mark size=1.7] table[x=sqrtndofs2,y=errh1s_p2] {data/coaxial_errors.txt};
        % \addlegendentry{Union - $p=2$};

		\addplot[color=TUDa-10b, solid,very thick,mark=*,mark options={solid}, mark size=1.7] table[x=sqrtndofs4,y=errh1s_p4] {data/coaxial_errors.txt};
        % \addlegendentry{Union - $p=4$};
        
        \addplot[color=TUDa-2b, solid,very thick,mark=square,mark options={solid}, mark size=1.7] table[x=sqrtndofs6,y=errh1s_p6] {data/coaxial_errors.txt};
        % \addlegendentry{Union - $p=6$};
        %%%%%
        \addplot[color=CPSgreen, dashed,very thick,mark=triangle, mark size=2] table[x=sqrtndofs1,y=errh1s_p1] {data/coaxial_errors_trim.txt};
        % \addlegendentry{Union - $p=1$};
        
        \addplot[color=CPSred, dashed,very thick,mark=o,mark options={solid}, mark size=1.7] table[x=sqrtndofs2,y=errh1s_p2] {data/coaxial_errors_trim.txt};
        % \addlegendentry{Union - $p=2$};

		\addplot[color=TUDa-10b, dashed,very thick,mark=*,mark options={solid}, mark size=1.7] table[x=sqrtndofs4,y=errh1s_p4] {data/coaxial_errors_trim.txt};
        % \addlegendentry{Union - $p=4$};
        
        \addplot[color=TUDa-2b, dashed,very thick,mark=square,mark options={solid}, mark size=1.7] table[x=sqrtndofs6,y=errh1s_p6] {data/coaxial_errors_trim.txt};
        % \addlegendentry{Union - $p=6$};

%         \addplot[color=gray, dotted, very thick, domain=0.065:0.4] {0.00005*x^1};
% %		\addlegendentry{$C\; \ell^{-2}$};
% 		\node at (axis cs:0.065,2e-6) [anchor=east] {\textcolor{black}{$\mathcal{O}(\ell^{-1})$}};
%         \addplot[color=gray, dotted, very thick, domain=0.065:0.4] {0.000003*x^2};
% %		\addlegendentry{$C\; \ell^{-3}$};
% 		\node at (axis cs:0.065,5e-9) [anchor=east] {\textcolor{black}{$\mathcal{O}(\ell^{-2})$}};
% 		\addplot[color=gray, dashed, very thick, domain=0.065:0.4] {.0000005*x^4};
% %		\addlegendentry{$C\; \ell^{-5}$};
% 		\node at (axis cs:0.065,2.4e-12) [anchor=east] {\textcolor{black}{$\mathcal{O}(\ell^{-4})$}};
% 		\addplot[color=gray, dashdotted, very thick, domain=0.065:0.4] {.0000002*x^6};
% %		\addlegendentry{$C\; \ell^{-7}$};
% 		\node at (axis cs:0.065,1e-14) [anchor=east] {\textcolor{black}{$\mathcal{O}(\ell^{-6})$}};
	
	\end{loglogaxis} 

\end{tikzpicture}

==> figures/coaxial_L2norm_href.tex <==
\begin{tikzpicture} 

    \pgfplotsset{table/search path={figures}}
    
	\begin{loglogaxis}[ height=25em, 
						width=25em,
						grid=major,
						% log basis x=2,
						xmin=1/33,
						xmax=1.1, %0,
                        xticklabel style={font=\large},
    yticklabel style={font=\large},
						xlabel={\large Element size $h$},
			%			xtick={1,2,4,8,16,32,64},
						ymin=1e-17,
						ymax=5e-4, %1e2,
						% ylabel={${\lVert A_z-A_z^{h}\rVert}_{L_{2}}$},
                        ylabel={\large $L^2$-norm error},
						legend style={
							cells={anchor=west},
							legend pos=outer north east, 
						}
					  ] 
	%%%%%
        \addplot[color=CPSgreen, dashed,very thick,mark=triangle, mark size=2] table[x=helem,y=errl2_p1] {data/coaxial_errors_trim.txt};
 		\addlegendentry{Immersed ($p=1$)};
 		\addplot[color=CPSred, dashed,very thick,mark=o,mark options={solid}, mark size=1.7] table[x=helem,y=errl2_p2] {data/coaxial_errors_trim.txt};
 		\addlegendentry{Immersed ($p=2$)};

		\addplot[color=TUDa-10b, dashed,very thick,mark=*,mark options={solid}, mark size=1.7] table[x=helem,y=errl2_p4] {data/coaxial_errors_trim.txt};
 		\addlegendentry{Immersed ($p=4$)};
 		\addplot[color=TUDa-2b, dashed,very thick,mark=square,mark options={solid}, mark size=1.7] table[x=helem,y=errl2_p6] {data/coaxial_errors_trim.txt};
 		\addlegendentry{Immersed ($p=6$)};
		
		\addplot[color=CPSgreen, solid,very thick,mark=triangle, mark size=2] table[x=helem,y=errl2_p1] {data/coaxial_errors.txt};
 		\addlegendentry{Union NC ($p=1$)};
 		\addplot[color=CPSred, solid,very thick,mark=o,mark options={solid}, mark size=1.7] table[x=helem,y=errl2_p2] {data/coaxial_errors.txt};
 		\addlegendentry{Union NC ($p=2$)};

		\addplot[color=TUDa-10b, solid,very thick,mark=*,mark options={solid}, mark size=1.7] table[x=helem,y=errl2_p4] {data/coaxial_errors.txt};
 		\addlegendentry{Union NC ($p=4$)};
 		\addplot[color=TUDa-2b, solid,very thick,mark=square,mark options={solid}, mark size=1.7] table[x=helem,y=errl2_p6] {data/coaxial_errors.txt};
 		\addlegendentry{Union NC ($p=6$)};


        \addplot[color=gray, dotted, very thick, domain=0.065:0.4] {0.000003*x^2};
%		\addlegendentry{$C\; h^{--3}$};
		\node at (axis cs:0.065,5e-9) [anchor=east] {\textcolor{black}{$\mathcal{O}(h^{-2})$}};

        \addplot[color=gray, dotted, very thick, domain=0.065:0.4] {0.0000002*x^3};
%		\addlegendentry{$C\; h^{--3}$};
		\node at (axis cs:0.065,1e-11) [anchor=east] {\textcolor{black}{$\mathcal{O}(h^{-3})$}};
		\addplot[color=gray, dashed, very thick, domain=0.065:0.4] {.000000015*x^5};
%		\addlegendentry{$C\; h^{--5}$};
		\node at (axis cs:0.065,3e-15) [anchor=east] {\textcolor{black}{$\mathcal{O}(h^{-5})$}};
		\addplot[color=gray, dashdotted, very thick, domain=0.065:0.4] {.00000002*x^7};
%		\addlegendentry{$C\; h^{--7}$};
		\node at (axis cs:0.065,3e-17) [anchor=east] {\textcolor{black}{$\mathcal{O}(h^{-7})$}};
	
	\end{loglogaxis} 

\end{tikzpicture}

==> figures/coaxial_L2norm_sqrtdofs.tex <==
\begin{tikzpicture} 

    \pgfplotsset{table/search path={figures}}
    
	\begin{loglogaxis}[ height=25em, 
						width=25em,
						grid=major,
						log basis x=2,
                        xticklabel style={font=\large},
                        yticklabel style={font=\large},
						xmin=2,
						xmax=64, %0,
						xlabel={\large $\sqrt{\mathrm{DOFs}}$},
			%			xtick={1,2,4,8,16,32,64},
						ymin=1e-17,
						ymax=5e-4, %1e2,
						% ylabel={${\lVert A_z-A_z^{h}\rVert}_{L_{2}}$},
                        ylabel={\large $L^2$-norm error},
						legend style={
							cells={anchor=west},
							legend pos=outer north east, 
						}
					  ] 
	

        %%%%
        \addplot[color=CPSgreen, dashed,very thick,mark=triangle, mark size=2] table[x=sqrtndofs1,y=errl2_p1] {data/coaxial_errors_trim.txt};
 		\addlegendentry{Immersed ($p=1$)};
 		\addplot[color=CPSred, dashed,very thick,mark=o,mark options={solid}, mark size=1.7] table[x=sqrtndofs2,y=errl2_p2] {data/coaxial_errors_trim.txt};
 		\addlegendentry{Immersed ($p=2$)};

		\addplot[color=TUDa-10b, dashed,very thick,mark=*,mark options={solid}, mark size=1.7] table[x=sqrtndofs4,y=errl2_p4] {data/coaxial_errors_trim.txt};
 		\addlegendentry{Immersed ($p=4$)};
 		\addplot[color=TUDa-2b, dashed,very thick,mark=square,mark options={solid}, mark size=1.7] table[x=sqrtndofs6,y=errl2_p6] {data/coaxial_errors_trim.txt};
 		\addlegendentry{Immersed ($p=6$)};

        
		\addplot[color=CPSgreen, solid,very thick,mark=triangle, mark size=2] table[x=sqrtndofs1,y=errl2_p1] {data/coaxial_errors.txt};
 		\addlegendentry{Union NC ($p=1$)};
 		\addplot[color=CPSred, solid,very thick,mark=o,mark options={solid}, mark size=1.7] table[x=sqrtndofs2,y=errl2_p2] {data/coaxial_errors.txt};
 		\addlegendentry{Union NC ($p=2$)};

		\addplot[color=TUDa-10b, solid,very thick,mark=*,mark options={solid}, mark size=1.7] table[x=sqrtndofs4,y=errl2_p4] {data/coaxial_errors.txt};
 		\addlegendentry{Union NC ($p=4$)};
 		\addplot[color=TUDa-2b, solid,very thick,mark=square,mark options={solid}, mark size=1.7] table[x=sqrtndofs6,y=errl2_p6] {data/coaxial_errors.txt};
 		\addlegendentry{Union NC ($p=6$)};
 

        \addplot[color=gray, dotted, very thick, domain=0.065:0.4] {0.00002*x^2};
%		\addlegendentry{$C\; \ell^{-3}$};
		\node at (axis cs:0.065,5e-9) [anchor=east] {\textcolor{black}{$\mathcal{O}(\ell^{-2})$}};

        \addplot[color=gray, dotted, very thick, domain=0.065:0.4] {0.0000002*x^3};
%		\addlegendentry{$C\; \ell^{-3}$};
		\node at (axis cs:0.065,1e-11) [anchor=east] {\textcolor{black}{$\mathcal{O}(\ell^{-3})$}};
		\addplot[color=gray, dashed, very thick, domain=0.065:0.4] {.000000015*x^5};
%		\addlegendentry{$C\; \ell^{-5}$};
		\node at (axis cs:0.065,5e-15) [anchor=east] {\textcolor{black}{$\mathcal{O}(\ell^{-5})$}};
		\addplot[color=gray, dashdotted, very thick, domain=0.065:0.4] {.00000002*x^7};
%		\addlegendentry{$C\; \ell^{-7}$};
		\node at (axis cs:0.065,3e-17) [anchor=east] {\textcolor{black}{$\mathcal{O}(\ell^{-7})$}};
	
	\end{loglogaxis} 

\end{tikzpicture}

==> figures/coaxial_exact_grad_comp.tex <==
\begin{tikzpicture}[spy using outlines={circle, magnification=6, size=2cm, connect spies}]
\begin{axis}[
        height=17em, 
		width=30em, 
		grid=both,xmin=0,
		xmax=1, %0,
		xlabel={\large $r$},
%			xtick={1,2,4,8,16,32,64},
		ymin=0,
		ymax=6e-4, %1e2,
        xticklabel style={font=\large},
    yticklabel style={font=\large},
		y tick label style={
                /pgf/number format/.cd,
                    fixed,
                    precision=1,
                    zerofill,
                /tikz/.cd,
            },
		ylabel={\large $B_{\theta}$}, %${\lVert u-u_{h}\rVert}_{E}$
		legend style={
			cells={anchor=west},
			legend pos=north east, 
		}
        ]
        				
 		\addplot[color=black, solid, thick, mark options={solid}, mark repeat=15,mark size=1,legend image post style={mark size=4.5}] table[x=r,y=btheta] {data/exact_sol_along_xaxis.txt};
 		\addlegendentry{Exact};

        \addplot[color=CPSlightblue, solid, thick, mark=x,mark options={solid},mark repeat=20, mark size=0.5,mark phase=8,legend image post style={mark size=4.5}] table[x=x,y=gradmag] {data/p2_64x64_sol_along_xaxis_trim.txt};
 		\addlegendentry{Fully immersed};
        
 		\addplot[color=CPSred, dash dot, thick, mark=o,mark options={solid},mark repeat=20, mark size=0.5,mark phase=8,legend image post style={mark size=4.5}] table[x=x,y=gradmag] {data/p2_64x64_sol_along_xaxis.txt};
 		\addlegendentry{Union NC};

        \path (axis cs:0.333,5.9e-4) coordinate (onA);
        \path (axis cs:0.155,1.7e-4) coordinate (atA);
        \spy [black] on (onA) in node [right,fill=white] at (atA);
        \path (axis cs:0.666,3e-4) coordinate (onB);
        \path (axis cs:0.42,1.7e-4) coordinate (atB);
        \spy [black] on (onB) in node [right,fill=white] at (atB);
\end{axis}
%\spy [black] on (3,3.55) in node [right] at (1.45,1.1);
%\spy [black] on (5.9,1.8) in node [right] at (3.8,1.1);
\end{tikzpicture}

==> figures/coaxial_exact_sol_comp.tex <==
\begin{tikzpicture}
\begin{axis}[
        height=17em, 
		width=30em, 
		grid=both,xmin=0,
		xmax=1, %0,
		xlabel={\large $r$},
%			xtick={1,2,4,8,16,32,64},
		ymin=0,
        xticklabel style={font=\large},
    yticklabel style={font=\large},
		ymax=3e-4, %1e2,
		y tick label style={
                /pgf/number format/.cd,
                    fixed,
                    precision=1,
                    zerofill,
                /tikz/.cd,
            },
		ylabel={\large $A_z$},
		legend style={
			cells={anchor=west},
			legend pos=north east, 
		}
        ]
        				
        \addplot[color=black, thick, mark options={solid}, mark size=1.7,mark phase=8,legend image post style={mark size=4.5}] table[x=r,y=Az] {data/exact_sol_along_xaxis.txt};
 		\addlegendentry{Exact};

        \addplot[color=CPSlightblue, solid, thick, mark=x,mark options={solid},mark repeat=20, mark size=0.5,mark phase=8,legend image post style={mark size=4.5}] table[x=x,y=solution] {data/p2_64x64_sol_along_xaxis_trim.txt};
 		\addlegendentry{Fully immersed};

 		\addplot[color=CPSred, dashed, thick, mark=o,mark options={solid},mark repeat=20, mark size=0.5,mark phase=8,legend image post style={mark size=4.5}] table[x=x,y=solution] {data/p2_64x64_sol_along_xaxis.txt};
 		\addlegendentry{Union NC};


\end{axis}

\end{tikzpicture}

==> figures/coaxial_schem.tex <==

\begin{tikzpicture}
% ----------------
% Concentric circles
% ----------------
\fill [DarkOrchid!40]   (0,0) circle (1);
\fill [SeaGreen!60] (0,0) circle (2/3);
\fill [Goldenrod!60](0,0) circle (1/3);
% \fill [DarkOrchid!40] (0,0) -- (0:1) arc (0:90:1) -- cycle;

% \fill [SeaGreen!60] (0,0) -- (0:2/3) arc (0:90:2/3) -- cycle;

% \fill [Goldenrod!60] (0,0) -- (0:1/3) arc (0:90:1/3) -- cycle;
% Region labels
\node[scale=0.36] at (0.1,-0.2) {\footnotesize $\Omega^1$};
\node[scale=0.36] at (1/3,-1/3) {\footnotesize $\Omega^2$};
\node[scale=0.36] at (4/7,-4/7) {\footnotesize $\Omega^3$};

% ----------------
% Rotation arrows (Stealth)
% ----------------
% \draw[line width=0.05mm,-{Stealth[length=2.5pt, width=1.5pt]}]
%   (0,0.25) arc[start angle=90, end angle=270, radius=0.25];
\node[scale=0.5] at (-0.2,-0.1) {\footnotesize $\odot$};
\node[scale=0.4] at (-0.2,-0.0) {\footnotesize $I$};

% \draw[line width=0.05mm,-{Stealth[length=2.5pt, width=1.5pt]}]
%   (0,-0.85) arc[start angle=270, end angle=90, radius=0.85];
\node[scale=0.5] at (0.2,0.75) {\footnotesize $\otimes$};
\node[scale=0.4] at (0.2, 0.9) {\footnotesize $I$};

% ----------------
% Radius arrows
% ----------------
\draw[line width=0.05mm,-{Stealth[length=2.5pt, width=1.5pt]}] (0,0) -- (0:1/3);%(1/3,0);
\node[scale=0.35] at (0.3,-0.08) {\footnotesize $r_1$};

\draw[line width=0.05mm,-{Stealth[length=2.5pt, width=1.5pt]}] (0,0) -- (45:2/3);
\node[scale=0.35,anchor=west] at (45:2/3) {\footnotesize $r_2$};

\draw[line width=0.05mm,-{Stealth[length=2.5pt, width=1.5pt]}] (0,0) -- (90:1);
\node[scale=0.35] at (-0.08,1-0.05) {\footnotesize $r_3$};

% \draw[teal!50, very thin]  (0:1) arc (0:90:1);
% \node[scale = 0.3] at (0.85,0.75) {\footnotesize \textcolor{teal}{$A_z = 0$}};

\end{tikzpicture}





==> figures/coaxial_schem_quarter.tex <==

\begin{tikzpicture}
% ----------------
% Concentric circles
% ----------------
% \fill [DarkOrchid!40]   (0,0) circle (1);
% \fill [SeaGreen!60] (0,0) circle (2/3);
% \fill [Goldenrod!60](0,0) circle (1/3);
\fill [DarkOrchid!40] (0,0) -- (0:1) arc (0:90:1) -- cycle;

\fill [SeaGreen!60] (0,0) -- (0:2/3) arc (0:90:2/3) -- cycle;

\fill [Goldenrod!60] (0,0) -- (0:1/3) arc (0:90:1/3) -- cycle;
% Region labels
\node[scale=0.36] at (0.1,0.2) {\footnotesize $\Omega_1$};
\node[scale=0.36] at (0.36,0.36) {\footnotesize $\Omega_2$};
\node[scale=0.36] at (0.60,0.60) {\footnotesize $\Omega_3$};

% ----------------
% Rotation arrows (Stealth)
% ----------------
% \draw[line width=0.05mm,-{Stealth[length=2.5pt, width=1.5pt]}]
%   (0,0.25) arc[start angle=90, end angle=270, radius=0.25];
\node[scale=0.5] at (0.2,0.1) {\footnotesize $\odot$};
% \node[scale=0.4] at (0.00,-0.25) {\footnotesize $I$};

% \draw[line width=0.05mm,-{Stealth[length=2.5pt, width=1.5pt]}]
%   (0,-0.85) arc[start angle=270, end angle=90, radius=0.85];
\node[scale=0.5] at (0.2,0.75) {\footnotesize $\otimes$};
% \node[scale=0.4] at (0.2, 0.9) {\footnotesize $I$};

% ----------------
% Radius arrows
% ----------------
\draw[line width=0.05mm,-{Stealth[length=2.5pt, width=1.5pt]}] (0,0) -- (0:1/3);%(1/3,0);
\node[scale=0.35] at (0.3,-0.08) {\footnotesize $r_1$};

\draw[line width=0.05mm,-{Stealth[length=2.5pt, width=1.5pt]}] (0,0) -- (90:2/3);
\node[scale=0.35] at (-0.08,2/3-0.05) {\footnotesize $r_2$};

\draw[line width=0.05mm,-{Stealth[length=2.5pt, width=1.5pt]}] (0,0) -- (90:1);
\node[scale=0.35] at (-0.08,1-0.05) {\footnotesize $r_3$};

\draw[teal!70, thin]  (0:1) arc (0:90:1);
\node[scale = 0.35] at (0.83,0.80) {\footnotesize \textcolor{teal}{$A_z = 0$}};

\end{tikzpicture}





==> figures/coaxial_trim_a.tex <==
\begin{tikzpicture}
\def\R{1}    % maximum radius
\def\step{0.25} % grid step size (1/8 for 8x8 grid)

\fill[gray!5] (0,0) rectangle (1,1);
\draw[step=0.25, gray!50, dash pattern=on 0.5pt off 0.5pt, very thin]  (0,0) grid (1,1);

% Quarter circle filled with Goldenrod!30
\fill[Goldenrod!30] (0,0) -- (0:0.333) arc (0:90:0.333) -- cycle;
\draw[very thin] (0,0) -- (0:0.333) arc (0:90:0.333) -- cycle;

% 3. Annuli with polar grid (on top)
\def\n{1} % number of divisions for annuli

\newcommand{\annularsector}[3]{% radius_inner, radius_outer, fillcolor
    % Fill the sector
    \fill[#3] (0:#1) arc (0:90:#1) -- (90:#2) arc (90:0:#2) -- cycle;
    
    % Draw very thin radial grid lines
    \foreach \i in {0,...,\n} {
        \pgfmathsetmacro{\r}{#1 + (\i/\n)*(#2-#1)}
        \draw[line width=0.1pt] (0:\r) arc (0:90:\r); % circular grid lines
        \draw[line width=0.1pt] (\i*90/\n: #1) -- (\i*90/\n: #2); % radial lines
    }
}

\annularsector{0.333}{0.667}{SeaGreen!30} % first annulus
\annularsector{0.667}{1}{Orchid!30}       % second annulus

% 2. Background Cartesian grid (clipped to quarter circle)
\begin{scope}
    % Clip to quarter circle
    \clip (0,0) -- (0:\R) arc (0:90:\R) -- cycle;
    
    % Draw Cartesian grid
    \draw[step=\step, gray!50, very thin] (0,0) grid (\R,\R);
\end{scope}

% 8x8 Cartesian grid from 0 to 1
%\draw[step=0.25, gray!50, very thin] (0,0) grid (1,1);
\node[scale = 0.35] at (0.13,0.13) {\footnotesize $\Omega_1^\square$};
\node[scale = 0.35] at (0.36,0.36) {\footnotesize $\Omega_2^\square$};
\node[scale = 0.35] at (0.60,0.60) {\footnotesize $\Omega_3^\square$};
\node[scale = 0.35] at (0.9,0.92) {\color{gray}\footnotesize $\Omega^\square$};
% \draw[red, very thin]  (0:1) arc (0:90:1);
% \node[scale = 0.3] at (0.85,0.75) {\footnotesize \textcolor{red}{$A_z = 0$}};
\draw[teal!70, thin]  (0:1) arc (0:90:1);
\node[scale = 0.35] at (0.83,0.80) {\footnotesize \textcolor{teal}{$A_z = 0$}};
\draw[{Stealth[length=2pt, width=1.5pt]}-{Stealth[length=2.5pt, width=1.5pt]},very thin] (0,-0.08)--(1,-0.08) node[midway,sloped,below,rotate=0, scale=0.2] {$r_3$};
\draw[dashed, very thin] (0,-0.12)--(0,-0.02);
\draw[dashed, very thin] (1,-0.12)--(1,-0.02);
\end{tikzpicture}

==> figures/coaxial_union_schem.tex <==
\begin{tikzpicture}

% Parameters
\def\R{1}    % maximum radius
\def\step{0.25} % grid step size (1/8 for 8x8 grid)
% \fill [Orchid]   (0,0) circle (1);
% \fill [SeaGreen] (0,0) circle (2/3);
% \fill [Goldenrod](0,0) circle (1/3);
% ------------------------
% 1. Inner quarter circle (bottom layer)
\fill[Goldenrod!30] (0,0) -- (0:0.333) arc (0:90:0.333) -- cycle;

% ------------------------
% 2. Background Cartesian grid (clipped to circle of radius 1)
\begin{scope}
    % Clip to quarter circle
    \clip (0,0) -- (0:\R) arc (0:90:\R) -- cycle;
    
    % Draw Cartesian grid
    \draw[step=\step, gray!50, line width=0.1pt] (0,0) grid (\R,\R);
\end{scope}

% ------------------------
% 3. Annuli with polar grid (on top)
\def\n{4} % number of divisions for annuli

\newcommand{\annularsector}[3]{% radius_inner, radius_outer, fillcolor
    % Fill the sector
    \fill[#3] (0:#1) arc (0:90:#1) -- (90:#2) arc (90:0:#2) -- cycle;
    
    % Draw very thin radial grid lines
    \foreach \i in {0,...,\n} {
        \pgfmathsetmacro{\r}{#1 + (\i/\n)*(#2-#1)}
        \draw[line width=0.1pt] (0:\r) arc (0:90:\r); % circular grid lines
        \draw[line width=0.1pt] (\i*90/\n: #1) -- (\i*90/\n: #2); % radial lines
    }
}

\annularsector{0.333}{0.667}{SeaGreen!30} % first annulus
\annularsector{0.667}{1}{Orchid!30}       % second annulus

% ------------------------
% 4. Outlines for all sectors (very thin)
\draw[line width=0.1pt] (0,0) -- (90:\R);
\draw[line width=0.1pt] (0,0) -- (0:\R);
\draw[line width=0.1pt] (0:0.333) arc (0:90:0.333);
\draw[line width=0.1pt] (0:0.667) arc (0:90:0.667);
\draw[line width=0.1pt] (0:1) arc (0:90:1);

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%5
\begin{tikzpicture}

% Quarter circle filled with Goldenrod!30
\fill[Goldenrod!30] (0,0) -- (0:0.333) arc (0:90:0.333) -- cycle;

% 8x8 grid from 0 to 1
\draw[step=0.25,gray!50,very thin] (0,0) grid (1,1);
% Outline around the quarter circle in red
\draw[red, very thin] (0,0) -- (0:0.333) arc (0:90:0.333) -- cycle;
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}

\def\n{4}

% Fill annulus
\fill[SeaGreen!30]
  (0:0.333) arc (0:90:0.333)
  -- (90:0.667) arc (90:0:0.667) -- cycle;

% Polar grid
\foreach \i in {0,...,\n} {
    \pgfmathsetmacro{\r}{0.333 + (\i/\n)*(0.667-0.333)}
    \draw[line width=0.1pt] (0:\r) arc (0:90:\r);
    \draw[line width=0.1pt] (\i*90/\n:0.333) -- (\i*90/\n:0.667);
}

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}

\def\n{4}

% Fill annulus
\fill[Orchid!30]
  (0:0.667) arc (0:90:0.667)
  -- (90:1) arc (90:0:1) -- cycle;

% Polar grid
\foreach \i in {0,...,\n} {
    \pgfmathsetmacro{\r}{0.667 + (\i/\n)*(1-0.667)}
    \draw[line width=0.1pt] (0:\r) arc (0:90:\r);
    \draw[line width=0.1pt] (\i*90/\n:0.667) -- (\i*90/\n:1);
}

\end{tikzpicture}

% \begin{tikzpicture}

% % First square (Orchid)
% \fill[ Orchid!30] (0,0) rectangle (1,1);
% \draw[line width=0.1pt, step=0.25] (0,0) grid (1,1);

% % Second square (SeaGreen)
% \fill[ SeaGreen!30] (1.5,0) rectangle (2.5,1);
% \draw[line width=0.1pt, step=0.25] (1.5,0) grid (2.5,1);

% \end{tikzpicture}



==> figures/coaxial_union_schem_a.tex <==
\begin{tikzpicture}

% Parameters
\def\R{1}    % maximum radius
\def\step{0.25} % grid step size (1/8 for 8x8 grid)
% \fill [Orchid]   (0,0) circle (1);
% \fill [SeaGreen] (0,0) circle (2/3);
% \fill [Goldenrod](0,0) circle (1/3);
% ------------------------
% 1. Inner quarter circle (bottom layer)
\fill[Goldenrod!30] (0,0) -- (0:0.333) arc (0:90:0.333) -- cycle;

% ------------------------
% 2. Background Cartesian grid (clipped to circle of radius 1)
\begin{scope}
    % Clip to quarter circle
    \clip (0,0) -- (0:\R) arc (0:90:\R) -- cycle;
    
    % Draw Cartesian grid
    \draw[step=\step, gray!50, line width=0.1pt] (0,0) grid (\R,\R);
\end{scope}

% ------------------------
% 3. Annuli with polar grid (on top)
\def\n{2} % number of divisions for annuli

\newcommand{\annularsector}[3]{% radius_inner, radius_outer, fillcolor
    % Fill the sector
    \fill[#3] (0:#1) arc (0:90:#1) -- (90:#2) arc (90:0:#2) -- cycle;
    
    % Draw very thin radial grid lines
    \foreach \i in {0,...,\n} {
        \pgfmathsetmacro{\r}{#1 + (\i/\n)*(#2-#1)}
        \draw[very thin,gray!50] (0:\r) arc (0:90:\r); % circular grid lines
        \draw[very thin=0.1pt,gray!50] (\i*90/\n: #1) -- (\i*90/\n: #2); % radial lines
    }
}

\annularsector{0.333}{0.667}{SeaGreen!30} % first annulus
\annularsector{0.667}{1}{Orchid!30}       % second annulus

% ------------------------
% 4. Outlines for all sectors (very thin)
\draw[line width=0.1pt] (0,0) -- (90:\R);
\draw[line width=0.1pt] (0,0) -- (0:\R);
\draw[line width=0.1pt] (0:0.333) arc (0:90:0.333);
\draw[line width=0.1pt] (0:0.667) arc (0:90:0.667);
\draw[line width=0.1pt] (0:1) arc (0:90:1);

% \draw[red, very thin]  (0:1) arc (0:90:1);
\draw[red, thin]  (0:2/3) arc (0:90:2/3);
\draw[red, thin]  (0:1/3) arc (0:90:1/3);

\node[scale = 0.35] at (0.13,0.13) {\footnotesize{$\Omega_{1}^{\square}$}};
\node[scale = 0.35] at (0.36,0.36) {\footnotesize{$\Omega_{2}^p$}};
\node[scale = 0.35] at (0.60,0.60) {\footnotesize{$\Omega_{3}^p$}};
% \node[scale = 0.3] at (0.85,0.75) {\footnotesize \textcolor{red}{$A_z = 0$}};
\draw[teal!70, thin]  (0:1) arc (0:90:1);
\node[scale = 0.35] at (0.83,0.80) {\footnotesize \textcolor{teal}{$A_z = 0$}};
\draw[{Stealth[length=2pt, width=1.5pt]}-{Stealth[length=2.5pt, width=1.5pt]},very thin] (0,-0.08)--(1,-0.08) node[midway,sloped,below,rotate=0, scale=0.2] {$r_3$};
\draw[dashed, very thin] (0,-0.12)--(0,-0.02);
\draw[dashed, very thin] (1,-0.12)--(1,-0.02);
\end{tikzpicture}

% \draw[line width=0.05mm,-{Stealth[length=2.5pt, width=1.5pt]}]

==> figures/ibcm_a.tex <==

\begin{tikzpicture}

\draw [fill=Goldenrod!30] (0, 0) rectangle (6,6);
\draw [fill=SeaGreen!30] (6,0) -- (15/4,0) arc [start angle=0, delta angle=90, radius=15/4] (0,15/4) -- (0,6) -- (6,6) -- (6,0) ;
\draw (0,2) -- (6,2);
\draw (0,4) -- (6,4);
\draw (2,0) -- (2,6);
\draw (4,0) -- (4,6);

\begin{scope}[red,thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{Stealth[length=8pt,width=8pt]}}}
    ] 
    \draw[postaction={decorate}] (6,0) -- (15/4,0);
    \draw[postaction={decorate}] (15/4,0) arc [start angle=0, delta angle=90, radius=15/4] (0,15/4);
    \draw[postaction={decorate}] (0,15/4) -- (0,6);
    \draw[postaction={decorate}] (0,6) -- (6,6);
    \draw[postaction={decorate}] (6,6) -- (6,0);
\end{scope}    

\node at (-0.3,2.5) {\textcolor{black}{\Large $\Omega$}};
\node at (1.3,1.3) {\textcolor{black}{\Large $\Omega_{2}$}};
\node at (3.6,3.6) {\textcolor{black}{\Large $\Omega_1$}};
\node at (0.35,4.8) {\textcolor{red}{\Large$\gamma_1$}};
\node at (2.9,5.55) {\textcolor{red}{\Large$\gamma_2$}};
\node at (5.55,3.1) {\textcolor{red}{\Large$\gamma_3$}};
\node at (4.7,0.3) {\textcolor{red}{\Large$\gamma_4$}};
\node at (3.1,2.65) {\textcolor{red}{\Large$\gamma_5$}};
\node at (1.35,3.1) {\textcolor{red}{\Large$\partial\Omega_1$}};
\filldraw[red] (0,3.75) circle (2pt) node{};
\filldraw[red] (0,6) circle (2pt) node{};
\filldraw[red] (6,6) circle (2pt) node{};
\filldraw[red] (6,0) circle (2pt) node{};
\filldraw[red] (3.75,0) circle (2pt) node{};


\end{tikzpicture}

==> figures/ibcm_a_new.tex <==
\begin{tikzpicture}
\path[use as bounding box] (-0.15,-0.05) rectangle (1.05,1.05);
\def\R{1}    % maximum radius
\def\step{0.5} % grid step size (1/8 for 8x8 grid)
\fill[gray!5] (0,0) rectangle (1,1);

% Quarter circle filled with Goldenrod!30
\draw[fill = Goldenrod!30, draw=black, ultra thin] (0,0) -- (0:1/3+0.05) arc (0:90:1/3+0.05) -- cycle;

\draw[fill = SeaGreen!30, draw=black, ultra thin] (0:1/3+0.05) arc (0:90:1/3+0.05) -- (0,1) -- (90:1) arc (90:0:1) -- cycle;

% 8x8 Cartesian grid from 0 to 1
\draw[step=0.25, fill = gray!50, draw = black!80, ultra thin] (0,0) grid (1,1);

\begin{scope}[red,ultra thin,decoration={
    markings,
    mark=at position 0.5 with {\arrow{Stealth[length=1.5pt,width=1.5pt]}}}
    ] 
    \draw[postaction={decorate}] (90:1/3+0.05)  arc (90:0:1/3+0.05);
    \draw[postaction={decorate}]  (0,1) -- (90:1/3+0.05) ;
    \draw[postaction={decorate}] (0:1)  arc (0:90:1);
    \draw[postaction={decorate}] (0:1/3+0.05)  -- (0:1);
\end{scope} 


\node[scale = 0.3] at (0.12,0.12) {\footnotesize $\Omega^2$};
\node[scale = 0.3] at (0.4,0.65) {\footnotesize $\Omega^1$};
\node[scale = 0.3] at (0.9,0.9) {\footnotesize $\Omega^f$};
\node[scale = 0.3] at (-0.06,0.5) {\footnotesize $\Omega_{\square}$};

\node[scale = 0.18] at (0.052,0.67) {\textcolor{red}{\Large$\gamma_1$}};
\node[scale = 0.18] at (0.68,0.65) {\textcolor{red}{\Large$\gamma_2$}};
\node[scale = 0.18] at (0.69,0.07) {\textcolor{red}{\Large$\gamma_3$}};
\node[scale = 0.18] at (0.31,0.31) {\textcolor{red}{\Large$\gamma_4$}};
\node[scale = 0.18] at (0.15,0.43) {\textcolor{red}{\Large$\partial \Omega^1$}};
\filldraw[red] (1,0) circle (0.20pt) node{};
\filldraw[red] (0,1) circle (0.20pt) node{};
\filldraw[red] (0:1/3+0.05) circle (0.20pt) node{};
\filldraw[red] (90:1/3+0.05) circle (0.20pt) node{};
\end{tikzpicture}

% \draw[black, line width=1.2pt, -{Stealth[length=6mm,width=4.5mm]}]
%           (0,0) -- (149.7185mm,-40.11695mm ) node[scale=2.5] at (149.7185mm, -47.11695mm) {\Large $r_3$};

==> figures/ibcm_b.tex <==
\begin{tikzpicture}

\draw [fill=gray!10] (0, 0) rectangle (6,6);

\draw [fill=Goldenrod!30] (0,0) -- (2,0) -- (2,2) -- (0,2) -- (0,0);

\draw [fill=SeaGreen!30] (0,4) -- (2,4) -- (2,6) -- (0,6) -- (0,4);
\draw [fill=SeaGreen!30] (2,4) -- (4,4) -- (4,6) -- (2,6) -- (2,4);
\draw [fill=SeaGreen!30] (4,4) -- (6,4) -- (6,6) -- (4,6) -- (4,4);
\draw [fill=SeaGreen!30] (4,2) -- (6,2) -- (6,4) -- (4,4) -- (4,2);
\draw [fill=SeaGreen!30] (4,0) -- (6,0) -- (6,2) -- (4,2) -- (4,0);

\draw [fill=CPSlightblue!20] (2,0) -- (3.75,0) arc [start angle=0, end angle=32.23, radius=3.75] (3.1721,2) -- (2,2) -- (2,0);
\draw [fill=CPSlightblue!40] (4,0) -- (3.75,0) arc [start angle=0, end angle=32.23, radius=3.75] (3.1721,2) -- (4,2) -- (4,0);
\draw [fill=CPSlightblue!20] (2,2) -- (3.1721,2) arc [start angle=32.23, end angle=57.77, radius=3.75] (2,3.1721) -- (2,2);
\draw [fill=CPSlightblue!40] (4,2) -- (3.1721,2) arc [start angle=32.23, end angle=57.77, radius=3.75] (2,3.1721) -- (2,4) -- (4,4) -- (4,2);
\draw [fill=CPSlightblue!20] (2,2) -- (2,3.1721) arc [start angle=57.77, end angle=90, radius=3.75] (0,3.75) -- (0,2) -- (2,2);
\draw [fill=CPSlightblue!40] (2,2) -- (2,3.1721) arc [start angle=57.77, end angle=90, radius=3.75] (0,3.75) -- (0,4) -- (2,4) -- (2,2);

\draw [red, thick] (6,0) -- (15/4,0) arc [start angle=0, delta angle=90, radius=15/4] (0,15/4) -- (0,6) -- (6,6) -- (6,0) ;

\filldraw[red] (0,3.75) circle (2pt) node{};
\filldraw[red] (0,6) circle (2pt) node{};
\filldraw[red] (6,6) circle (2pt) node{};
\filldraw[red] (6,0) circle (2pt) node{};
\filldraw[red] (3.75,0) circle (2pt) node{};
\filldraw[red] (0,3.75) circle (2pt) node{};
\filldraw[red] (0,4) circle (2pt) node{};
\filldraw[red] (2,3.1721) circle (2pt) node{};
\filldraw[red] (3.1721,2) circle (2pt) node{};
\filldraw[red] (3.75,0) circle (2pt) node{};
\filldraw[red] (4,0) circle (2pt) node{};

\node at (1.01,0.99) {\textcolor{black}{\large inactive}};
\node at (1,1) {\textcolor{Orange}{\large inactive}};
\node at (5.01,4.99) {\textcolor{black}{\large active}};
\node at (5,5) {\textcolor{Green}{\large active}};
\node at (2.91,2.49) {\textcolor{black}{\large trimmed}};
\node at (2.9,2.5) {\textcolor{CPSdarkblue}{\large trimmed}};


\end{tikzpicture}

==> figures/ibcm_b_new.tex <==
\begin{tikzpicture}
\path[use as bounding box] (-0.15,-0.05) rectangle (1.05,1.05);
\def\R{1}    % maximum radius
\def\step{0.5} % grid step size (1/8 for 8x8 grid)
\fill[gray!20] (0,0) rectangle (1,1);
\filldraw[fill=gray!0, draw=black, ultra thin] (0.75,0.75) rectangle (1,1);
% Quarter circle filled with Goldenrod!30
\draw[fill = Goldenrod!30, draw=black, ultra thin] (0,0) -- (0:1/3+0.05) arc (0:90:1/3+0.05) -- cycle;
\filldraw[fill=Goldenrod!50, draw=black, ultra thin] (0.0,0.0) rectangle (0.25,0.25);
\draw[fill = SeaGreen!30, draw=red, ultra thin] (0:1/3+0.05) arc (0:90:1/3+0.05) -- (0,1) -- (90:1) arc (90:0:1) -- cycle;

% 8x8 Cartesian grid from 0 to 1
\draw[step=0.25, fill = gray!50, draw = black!80, ultra thin] (0,0) grid (1,1);

\filldraw[fill=SeaGreen!50, draw=black, ultra thin] (0.5,0.0) rectangle (0.75,0.25);
\filldraw[fill=SeaGreen!50, draw=black, ultra thin] (0.5,0.25) rectangle (0.75,0.5);
\filldraw[fill=SeaGreen!50, draw=black, ultra thin] (0.0,0.5) rectangle (0.25,0.75);
\filldraw[fill=SeaGreen!50, draw=black, ultra thin] (0.25,0.5) rectangle (0.5,0.75);
% \filldraw[red] (1,0) circle (0.25pt) node{};
% \filldraw[red] (0,1) circle (0.25pt) node{};
% \filldraw[red] (0:1/3+0.05) circle (0.25pt) node{};
% \filldraw[red] (90:1/3+0.05) circle (0.25pt) node{};

% ===== Outer arc (R = 1) =====
\filldraw[red] (0,1) circle (0.15pt) node{};
\filldraw[red] (0.25,0.968246) circle (0.15pt) node{};
\filldraw[red] (0.50,0.866025) circle (0.15pt) node{};
\filldraw[red] (0.661438,0.75) circle (0.15pt) node{};
\filldraw[red] (0.75,0.661438) circle (0.15pt) node{};
\filldraw[red] (0.866025,0.50) circle (0.15pt) node{};
\filldraw[red] (0.968246,0.25) circle (0.15pt) node{};
\filldraw[red] (1,0) circle (0.15pt) node{};

% ===== Left boundary points =====
\filldraw[red] (0,0.75) circle (0.15pt) node{};
\filldraw[red] (0,0.50) circle (0.15pt) node{};
\filldraw[red] (0,0.383333) circle (0.15pt) node{};

% ===== Inner arc (r = 1/3 + 0.05 = 0.383333) =====
\filldraw[red] (0.290498,0.25) circle (0.15pt) node{};
\filldraw[red] (0.25,0.290498) circle (0.15pt) node{};
\filldraw[red] (0.383333,0) circle (0.15pt) node{};

%% lower boundary
\filldraw[red] (0.5,0) circle (0.15pt) node{};
\filldraw[red] (0.75,0) circle (0.15pt) node{};

\node[scale = 0.19] at (.1251,0.12499) {\textcolor{black}{inactive}};
\node[scale = 0.19] at (.125,.125) {\textcolor{Orange}{inactive}};
\node[scale = 0.19] at (.3751,0.62499) {\textcolor{black}{active}};
\node[scale = 0.19] at (.375,.625) {\textcolor{Green}{active}};
\node[scale = 0.19] at (.8751,0.60499) {\textcolor{black}{trimmed}};
\node[scale = 0.19] at (.875,.605) {\textcolor{Red}{trimmed}};
\node[scale = 0.19] at (.1251,0.34499) {\textcolor{black}{trimmed}};
\node[scale = 0.19] at (.125,.345) {\textcolor{Red}{trimmed}};

\node[scale = 0.19] at (.8751,0.87499) {\textcolor{black}{inactive}};
\node[scale = 0.19] at (.875,.875) {\textcolor{gray}{inactive}};

\end{tikzpicture}

==> figures/ibcm_c.tex <==


\begin{tikzpicture}

% \draw [fill=gray!10] (0, 0) rectangle (5,5);
% \draw [fill=CPSgreen!30] (2.5,5) -- (2.5,2.7951) arc [start angle=48.1898, delta angle=41.8102, radius=15/4] (0,15/4) -- (0,5) -- (2.5,5) ;
% \draw [fill=CPSred!30] (5,2.5) -- (2.7951,2.5) arc [start angle=41.8102, delta angle=6.3797, radius=15/4] (2.5,2.7951) -- (2.5,5) -- (5,5)--(5,2.5) ;
% \draw [fill=CPSorange!30] (5,2.5) -- (2.7951,2.5) arc [start angle=41.8102, delta angle=3.1899, radius=15/4] (2.6516,2.6516) -- (5,5) -- (5,2.5);
% \draw [fill=CPSlightblue!30] (5,0) -- (3.75,0) arc [start angle=0, delta angle=41.8102, radius=15/4] (2.7951,2.5) -- (5,2.5) -- (5,0) ;
% \draw [red] (5,0) -- (15/4,0) arc [start angle=0, delta angle=90, radius=15/4] (0,15/4) -- (0,5) -- (5,5) -- (5,0) ;
% \draw (15/6,0) -- (15/6,15/3);
% \draw (0,15/6) -- (15/3,15/6);
% \draw (0.8839*3,0.8839*3) -- (5,5);
% %\draw (5,2.5) node[anchor=south] {.};
% \filldraw[black] (15/3,15/6) circle (2pt) node[anchor=west]{};
% \filldraw[black] (15/3,15/3) circle (2pt) node[anchor=west]{};
% \filldraw[black] (2.5,15/3) circle (2pt) node[anchor=west]{};
% \filldraw[black] (5,0) circle (2pt) node[anchor=west]{};
% \filldraw[black] (15/4,0) circle (2pt) node[anchor=west]{};
% \filldraw[black] (0,15/4) circle (2pt) node[anchor=west]{};
% \filldraw[black] (0,15/3) circle (2pt) node[anchor=west]{};
% \filldraw[black] (0.9317*3,7.5/3) circle (2pt) node[anchor=west]{};
% \filldraw[black] (7.5/3,0.9317*3) circle (2pt) node[anchor=west]{};
% \filldraw[black] (16/6,16/6) circle (2pt) node[anchor=west]{};
\draw [fill=gray!10] (0, 0) rectangle (6,6);

\draw [fill=Goldenrod!30] (0,0) -- (2,0) -- (2,2) -- (0,2) -- (0,0);

\draw [fill=SeaGreen!30] (0,4) -- (2,4) -- (2,6) -- (0,6) -- (0,4);
\draw [fill=SeaGreen!30] (2,4) -- (4,4) -- (4,6) -- (2,6) -- (2,4);
\draw [fill=SeaGreen!30] (4,4) -- (6,4) -- (6,6) -- (4,6) -- (4,4);
\draw [fill=SeaGreen!30] (4,2) -- (6,2) -- (6,4) -- (4,4) -- (4,2);
\draw [fill=SeaGreen!30] (4,0) -- (6,0) -- (6,2) -- (4,2) -- (4,0);

\draw [fill=CPSlightblue!20] (2,0) -- (3.75,0) arc [start angle=0, end angle=32.23, radius=3.75] (3.1721,2) -- (2,2) -- (2,0);
\draw [fill=CPSlightblue!40] (4,0) -- (3.75,0) arc [start angle=0, end angle=32.23, radius=3.75] (3.1721,2) -- (4,2) -- (4,0);
\draw [fill=CPSlightblue!20] (2,2) -- (3.1721,2) arc [start angle=32.23, end angle=57.77, radius=3.75] (2,3.1721) -- (2,2);
\draw [fill=CPSlightblue!40] (4,2) -- (3.1721,2) arc [start angle=32.23, end angle=57.77, radius=3.75] (2,3.1721) -- (2,4) -- (4,4) -- (4,2);
\draw [fill=CPSlightblue!60] (4,2) -- (3.1721,2) arc [start angle=32.23, end angle=45, radius=3.75] (2.6516,2.6516) -- (4,4) -- (4,2);
\draw [fill=CPSlightblue!20] (2,2) -- (2,3.1721) arc [start angle=57.77, end angle=90, radius=3.75] (0,3.75) -- (0,2) -- (2,2);
\draw [fill=CPSlightblue!40] (2,2) -- (2,3.1721) arc [start angle=57.77, end angle=90, radius=3.75] (0,3.75) -- (0,4) -- (2,4) -- (2,2);

\draw [red, thick] (6,0) -- (15/4,0) arc [start angle=0, delta angle=90, radius=15/4] (0,15/4) -- (0,6) -- (6,6) -- (6,0) ;

\filldraw[red] (0,3.75) circle (2pt) node{};
\filldraw[red] (0,6) circle (2pt) node{};
\filldraw[red] (6,6) circle (2pt) node{};
\filldraw[red] (6,0) circle (2pt) node{};
\filldraw[red] (3.75,0) circle (2pt) node{};
\filldraw[red] (0,3.75) circle (2pt) node{};
\filldraw[red] (0,4) circle (2pt) node{};
\filldraw[red] (2,3.1721) circle (2pt) node{};
\filldraw[red] (2.6516,2.6516) circle (2pt) node{};
\filldraw[red] (3.1721,2) circle (2pt) node{};
\filldraw[red] (3.75,0) circle (2pt) node{};
\filldraw[red] (4,0) circle (2pt) node{};

\pgfplotstableread{data/tabledata.txt}\loadedtable

\pgfplotstablegetrowsof{\loadedtable}
\pgfmathtruncatemacro\loadedtablerowcount{\pgfplotsretval-1} 

\foreach \i in {0,...,\loadedtablerowcount}{
    \pgfplotstablegetelem{\i}{[index]0}\of{\loadedtable}
    \pgfmathsetmacro{\x}{\pgfplotsretval}
    \pgfplotstablegetelem{\i}{[index]1}\of{\loadedtable}
    \pgfmathsetmacro{\y}{\pgfplotsretval}
    %\filldraw[blue] (\x,\y) circle (1.2pt);
    \draw (\x,\y) node{\color{blue} \huge $\cdot$};
}

\end{tikzpicture}

==> figures/ibcm_c_new.tex <==

\begin{tikzpicture}
\path[use as bounding box] (-0.15,-0.05) rectangle (1.05,1.05);
\def\R{1}    % maximum radius
\def\step{0.5} % grid step size (1/8 for 8x8 grid)
\fill[gray!20] (0,0) rectangle (1,1);
\filldraw[fill=gray!0, draw=black, ultra thin] (0.75,0.75) rectangle (1,1);

% Quarter circle filled with Goldenrod!30
% Quarter circle filled with Goldenrod!30
\draw[fill = Goldenrod!30, draw=black, ultra thin] (0,0) -- (0:1/3+0.05) arc (0:90:1/3+0.05) -- cycle;
\filldraw[fill=Goldenrod!50, draw=black, ultra thin] (0.0,0.0) rectangle (0.25,0.25);
\draw[fill = SeaGreen!30, draw=red, ultra thin] (0:1/3+0.05) arc (0:90:1/3+0.05) -- (0,1) -- (90:1) arc (90:0:1) -- cycle;

% 8x8 Cartesian grid from 0 to 1
\draw[step=0.25, fill = gray!50, draw = black!80, ultra thin] (0,0) grid (1,1);

\filldraw[fill=SeaGreen!50, draw=black, ultra thin] (0.5,0.0) rectangle (0.75,0.25);
\filldraw[fill=SeaGreen!50, draw=black, ultra thin] (0.5,0.25) rectangle (0.75,0.5);
\filldraw[fill=SeaGreen!50, draw=black, ultra thin] (0.0,0.5) rectangle (0.25,0.75);
\filldraw[fill=SeaGreen!50, draw=black, ultra thin] (0.25,0.5) rectangle (0.5,0.75);
% \filldraw[red] (1,0) circle (0.25pt) node{};
% \filldraw[red] (0,1) circle (0.25pt) node{};
% \filldraw[red] (0:1/3+0.05) circle (0.25pt) node{};
% \filldraw[red] (90:1/3+0.05) circle (0.25pt) node{};

% ===== Outer arc (R = 1) =====
\filldraw[red] (0,1) circle (0.15pt) node{};
\filldraw[red] (0.25,0.968246) circle (0.15pt) node{};
\filldraw[red] (0.50,0.866025) circle (0.15pt) node{};
\filldraw[red] (0.661438,0.75) circle (0.15pt) node{};
\filldraw[red] (0.75,0.661438) circle (0.15pt) node{};
\filldraw[red] (0.866025,0.50) circle (0.15pt) node{};
\filldraw[red] (0.968246,0.25) circle (0.15pt) node{};
\filldraw[red] (1,0) circle (0.15pt) node{};

% ===== Left boundary points =====
\filldraw[red] (0,0.75) circle (0.15pt) node{};
\filldraw[red] (0,0.50) circle (0.15pt) node{};
\filldraw[red] (0,0.383333) circle (0.15pt) node{};

% ===== Inner arc (r = 1/3 + 0.05 = 0.383333) =====
\filldraw[red] (0.290498,0.25) circle (0.15pt) node{};
\filldraw[red] (0.25,0.290498) circle (0.15pt) node{};
\filldraw[red] (0.383333,0) circle (0.15pt) node{};

%% lower boundary
\filldraw[red] (0.5,0) circle (0.15pt) node{};
\filldraw[red] (0.75,0) circle (0.15pt) node{};

\pgfplotstableread{data/ibcm_new_qp.txt}\loadedtable

\pgfplotstablegetrowsof{\loadedtable}
\pgfmathtruncatemacro\loadedtablerowcount{\pgfplotsretval-1} 

\foreach \i in {0,...,\loadedtablerowcount}{
    \pgfplotstablegetelem{\i}{[index]0}\of{\loadedtable}
    \pgfmathsetmacro{\x}{\pgfplotsretval}
    \pgfplotstablegetelem{\i}{[index]1}\of{\loadedtable}
    \pgfmathsetmacro{\y}{\pgfplotsretval}
    %\filldraw[blue] (\x,\y) circle (1.2pt);
    \draw (\x,\y) node[scale=0.6]{\color{Green} \tiny $\cdot$};
}
\draw[gray, ultra thin] 
(0.707106,0.707106) -- (0.271529,0.271529);
\filldraw[red] (0.707106,0.707106) circle (0.15pt) node{};
\filldraw[red] (0.271529,0.271529) circle (0.15pt) node{};

\end{tikzpicture}

==> figures/ibcm_d_new.tex <==
\begin{tikzpicture}
\path[use as bounding box] (-0.15,-0.05) rectangle (1.05,1.05);
\def\R{1}    % maximum radius
\def\step{0.5} % grid step size (1/8 for 8x8 grid)
\fill[gray!5] (0,0) rectangle (1,1);

% Quarter circle filled with Goldenrod!30
\draw[fill = Goldenrod!30, draw=black, ultra thin] (0,0) -- (0:1/3+0.05) arc (0:90:1/3+0.05) -- cycle;

\draw[fill = SeaGreen!30, draw=black, ultra thin] (0:1/3+0.05) arc (0:90:1/3+0.05) -- (0,1) -- (90:1) arc (90:0:1) -- cycle;

% 8x8 Cartesian grid from 0 to 1
\draw[step=0.25, fill = gray!50, draw = black!80, ultra thin] (0,0) grid (1,1);

\begin{scope}[red,ultra thin,decoration={
    markings,
    mark=at position 0.5 with {\arrow{Stealth[length=1.5pt,width=1.5pt]}}}
    ] 
    \draw[postaction={decorate}] (0:1/3+0.05)  arc (0:90:1/3+0.05);
    \draw[postaction={decorate}]  (90:1/3+0.05) --  (0,0);
    \draw[postaction={decorate}] (0:0)  -- (0:1/3+0.05);
\end{scope} 


\node[scale = 0.3] at (0.12,0.12) {\footnotesize $\Omega^2$};
\node[scale = 0.3] at (0.4,0.65) {\footnotesize $\Omega^1$};
\node[scale = 0.3] at (0.9,0.9) {\footnotesize $\Omega^f$};
\node[scale = 0.3] at (-0.06,0.5) {\footnotesize $\Omega_{\square}$};

\node[scale = 0.18] at (0.31,0.31) {\textcolor{red}{\Large$\gamma_1$}};
\node[scale = 0.18] at (0.057,0.21) {\textcolor{red}{\Large$\gamma_2$}};
\node[scale = 0.18] at (0.21,0.05) {\textcolor{red}{\Large$\gamma_3$}};
\node[scale = 0.18] at (0.15,0.43) {\textcolor{red}{\Large$\partial \Omega^2$}};

\filldraw[red] (0:1/3+0.05) circle (0.20pt) node{};
\filldraw[red] (90:1/3+0.05) circle (0.20pt) node{};
\filldraw[red] (0,0) circle (0.20pt) node{};
\end{tikzpicture}

% \draw[black, line width=1.2pt, -{Stealth[length=6mm,width=4.5mm]}]
%           (0,0) -- (149.7185mm,-40.11695mm ) node[scale=2.5] at (149.7185mm, -47.11695mm) {\Large $r_3$};

==> figures/ibcm_e_new.tex <==
\begin{tikzpicture}
\path[use as bounding box] (-0.15,-0.05) rectangle (1.05,1.05);
\def\R{1}    % maximum radius
\def\step{0.5} % grid step size (1/8 for 8x8 grid)
\fill[gray!20] (0,0) rectangle (1,1);
\filldraw[fill=gray!0, draw=black, ultra thin] (0.75,0.75) rectangle (1,1);
% Quarter circle filled with Goldenrod!30
\draw[fill = Goldenrod!30, draw=black, ultra thin] (0,0) -- (0:1/3+0.05) arc (0:90:1/3+0.05) -- cycle;
\filldraw[fill=Goldenrod!50, draw=black, ultra thin] (0.0,0.0) rectangle (0.25,0.25);
\draw[fill = SeaGreen!30, draw=red, ultra thin] (0:1/3+0.05) arc (0:90:1/3+0.05) -- (0,1) -- (90:1) arc (90:0:1) -- cycle;

% 8x8 Cartesian grid from 0 to 1
\draw[step=0.25, fill = gray!50, draw = black!80, ultra thin] (0,0) grid (1,1);

\filldraw[fill=SeaGreen!50, draw=black, ultra thin] (0.5,0.0) rectangle (0.75,0.25);
\filldraw[fill=SeaGreen!50, draw=black, ultra thin] (0.5,0.25) rectangle (0.75,0.5);
\filldraw[fill=SeaGreen!50, draw=black, ultra thin] (0.0,0.5) rectangle (0.25,0.75);
\filldraw[fill=SeaGreen!50, draw=black, ultra thin] (0.25,0.5) rectangle (0.5,0.75);
% \filldraw[red] (1,0) circle (0.25pt) node{};
% \filldraw[red] (0,1) circle (0.25pt) node{};
% \filldraw[red] (0:1/3+0.05) circle (0.25pt) node{};
% \filldraw[red] (90:1/3+0.05) circle (0.25pt) node{};



% ===== Left boundary points =====
\filldraw[red] (0,0.383333) circle (0.15pt) node{};
\filldraw[red] (0,0.25) circle (0.15pt) node{};
% ===== Inner arc (r = 1/3 + 0.05 = 0.383333) =====
\filldraw[red] (0.290498,0.25) circle (0.15pt) node{};
\filldraw[red] (0.25,0.290498) circle (0.15pt) node{};
\filldraw[red] (0.383333,0) circle (0.15pt) node{};

%% lower boundary
\filldraw[red] (0.0,0) circle (0.15pt) node{};
\filldraw[red] (0.25,0) circle (0.15pt) node{};

\node[scale = 0.19] at (.1251,0.12499) {\textcolor{black}{active}};
\node[scale = 0.19] at (.125,.125) {\textcolor{Orange}{active}};

\node[scale = 0.19] at (.3751,0.62499) {\textcolor{black}{inactive}};
\node[scale = 0.19] at (.375,.625) {\textcolor{Green}{inactive}};
\node[scale = 0.19] at (.8751,0.60499) {\textcolor{black}{inactive}};
\node[scale = 0.19] at (.875,.605) {\textcolor{Green}{inactive}};

\node[scale = 0.19] at (.1251,0.34499) {\textcolor{black}{trimmed}};
\node[scale = 0.19] at (.125,.345) {\textcolor{Red}{trimmed}};

%% in active gray
\node[scale = 0.19] at (.8751,0.87499) {\textcolor{black}{inactive}};
\node[scale = 0.19] at (.875,.875) {\textcolor{gray}{inactive}};

\end{tikzpicture}

==> figures/ibcm_f_new.tex <==

\begin{tikzpicture}
\path[use as bounding box] (-0.15,-0.05) rectangle (1.05,1.05);
\def\R{1}    % maximum radius
\def\step{0.5} % grid step size (1/8 for 8x8 grid)
\fill[gray!20] (0,0) rectangle (1,1);
\filldraw[fill=gray!0, draw=black, ultra thin] (0.75,0.75) rectangle (1,1);

% Quarter circle filled with Goldenrod!30
% Quarter circle filled with Goldenrod!30
\draw[fill = Goldenrod!30, draw=black, ultra thin] (0,0) -- (0:1/3+0.05) arc (0:90:1/3+0.05) -- cycle;
\filldraw[fill=Goldenrod!50, draw=black, ultra thin] (0.0,0.0) rectangle (0.25,0.25);
\draw[fill = SeaGreen!30, draw=red, ultra thin] (0:1/3+0.05) arc (0:90:1/3+0.05) -- (0,1) -- (90:1) arc (90:0:1) -- cycle;

% 8x8 Cartesian grid from 0 to 1
\draw[step=0.25, fill = gray!50, draw = black!80, ultra thin] (0,0) grid (1,1);

\filldraw[fill=SeaGreen!50, draw=black, ultra thin] (0.5,0.0) rectangle (0.75,0.25);
\filldraw[fill=SeaGreen!50, draw=black, ultra thin] (0.5,0.25) rectangle (0.75,0.5);
\filldraw[fill=SeaGreen!50, draw=black, ultra thin] (0.0,0.5) rectangle (0.25,0.75);
\filldraw[fill=SeaGreen!50, draw=black, ultra thin] (0.25,0.5) rectangle (0.5,0.75);
% \filldraw[red] (1,0) circle (0.25pt) node{};
% \filldraw[red] (0,1) circle (0.25pt) node{};
% \filldraw[red] (0:1/3+0.05) circle (0.25pt) node{};
% \filldraw[red] (90:1/3+0.05) circle (0.25pt) node{};

% ===== Left boundary points =====
\filldraw[red] (0,0.383333) circle (0.15pt) node{};
\filldraw[red] (0,0.25) circle (0.15pt) node{};
% ===== Inner arc (r = 1/3 + 0.05 = 0.383333) =====
\filldraw[red] (0.290498,0.25) circle (0.15pt) node{};
\filldraw[red] (0.25,0.290498) circle (0.15pt) node{};
\filldraw[red] (0.383333,0) circle (0.15pt) node{};

%% lower boundary
\filldraw[red] (0.0,0) circle (0.15pt) node{};
\filldraw[red] (0.25,0) circle (0.15pt) node{};

\pgfplotstableread{data/ibcm_new_qp_inner.txt}\loadedtable

\pgfplotstablegetrowsof{\loadedtable}
\pgfmathtruncatemacro\loadedtablerowcount{\pgfplotsretval-1} 

\foreach \i in {0,...,\loadedtablerowcount}{
    \pgfplotstablegetelem{\i}{[index]0}\of{\loadedtable}
    \pgfmathsetmacro{\x}{\pgfplotsretval}
    \pgfplotstablegetelem{\i}{[index]1}\of{\loadedtable}
    \pgfmathsetmacro{\y}{\pgfplotsretval}
    %\filldraw[blue] (\x,\y) circle (1.2pt);
    \draw (\x,\y) node[scale=0.6]{\color{Orange} \tiny $\cdot$};
}
% 

\end{tikzpicture}

==> figures/nitsche_coupling.tex <==
\begin{tikzpicture}
    \fill [Goldenrod!40] (0, 0) rectangle (0.5,0.5);
    % \draw[step=0.25, gray!50, very thin] (0, 0) grid (0.5,0.5);

    \fill [SeaGreen!40] (0.5, 0) rectangle (1,0.5);
    % \draw[step=0.25, gray!50, very thin,shift={(0.5,0)}] (0, 0) grid (0.5,0.5);

\draw[Orange, very thin] (0, 0) -- (0.5,0);
\draw[PineGreen, very thin] (0.5, 0) -- (1,0);
\draw[PineGreen, very thin] (1, 0) -- (1,0.5);
\draw[PineGreen, very thin] (1, 0.5) -- (0.5,0.5);
\draw[Orange, very thin] (0.5, 0.5) -- (0,0.5);
\draw[Orange, very thin] (0, 0.5) -- (0,0);

%   \fill [Goldenrod!40] (-0.55, -0.55) rectangle (-0.05,-0.05);
%   % \draw[step=0.25, gray!50, very thin,shift={(-0.55, -0.55)}] (0, 0) grid (0.5,0.5);
% \draw[Orange, very thin] (-0.55, -0.55) -- (-0.05,-0.55);
% \draw[Orange, very thin] (-0.05,-0.55) -- (-0.05,-0.05);
% \draw[Orange, very thin] (-0.05,-0.05) -- (-0.55,-0.05);
% \draw[Orange, very thin] (-0.55,-0.05) -- (-0.55, -0.55);

% \fill [SeaGreen!40] (1.05, -0.55) rectangle (1.55,-0.05);
%   % \draw[step=0.25, gray!50, very thin,shift={(1.05, -0.55)}] (0, 0) grid (0.5,0.5);
% \draw[PineGreen, very thin] (1.05, -0.55) -- (1.55,-0.55);
% \draw[PineGreen, very thin] (1.55,-0.55) -- (1.55,-0.05);
% \draw[PineGreen, very thin] (1.55,-0.05) -- (1.05,-0.05);
% \draw[PineGreen, very thin] (1.05,-0.05) -- (1.05, -0.55);

\draw[red, thin] (.5,0) -- (.5, 0.5);

%\node[scale = 0.25] at (-0.05,0.4) {\color{black!70} $\Omega$};

\node[scale = 0.25] at (0.5,-0.06) {\color{red} $\Gamma_{LR}$};

\node[scale = 0.25] at (0.25,0.39) {\color{black} $\Omega^{L}$};
\node[scale = 0.2] at (0.25,0.10) {\color{black!70} $\nu^{L}, \tbB_{r}^{L}, J_{z}^{L}$};

\node[scale = 0.25] at (0.75,0.39) {\color{black} $\Omega^{R}$};
\node[scale = 0.2] at (0.75,0.10) {\color{black!70} $\nu^{R}, \tbB_{r}^{R}, J_{z}^{R}$};
%\node[scale = 0.25] at (-0.3,-0.3) {\color{black!70} $\Omega^{L}$};
%\node[scale = 0.25] at (1.3,-0.3) {\color{black!70} $\Omega^{R}$};

% \node[scale = 0.25] at (-0.3,0.01) {\color{Orange} $\partial \Omega^{L}$};
% \node[scale = 0.25] at (1.3,0.01) {\color{PineGreen} $\partial \Omega^{R}$};
\node[scale = 0.25] at (-0.1,0.25) {\color{Orange} $\partial \Omega^{L}$};
\node[scale = 0.25] at (1.1,0.25) {\color{PineGreen} $\partial \Omega^{R}$};


% \draw[->, line width=0.15pt, 
%       >={Stealth[length=1.5pt, width=1.5pt, inset=0.5pt]}] 
%       (-0.04,-0.3) -- (0.2,-0.3)
%       node[scale=0.25] at (0.27,-0.3) {$\tbn^{L}$}; 

% \draw[->, line width=0.15pt, 
%       >={Stealth[length=1.5pt, width=1.5pt, inset=0.5pt]}] 
%       (1.04,-0.3) -- (0.8,-0.3)
%       node[scale=0.25] at (0.73,-0.3) {$\tbn^{R}$}; 

\draw[Orange, ->, line width=0.2pt, 
      >={Stealth[length=1.5pt, width=1.5pt, inset=0.5pt]}] 
      (0.5,0.24) -- (0.7,0.24)
      node[right, scale=0.25] at (0.7,0.24) {\color{Orange} $\tbn^{L}$}; 

\draw[PineGreen, ->, line width=0.2pt, 
      >={Stealth[length=1.5pt, width=1.5pt, inset=0.5pt]}] 
      (0.5,0.26) -- (0.3,0.26)
      node[left, scale=0.25] at (0.3,0.26) {\color{PineGreen} $\tbn^{R}$}; 
\end{tikzpicture}

==> figures/trim_ad_new.tex <==
\begin{tikzpicture}
\path[use as bounding box] (-0.15,-0.05) rectangle (1.05,1.05);
\def\R{1}    % maximum radius
\def\step{0.5} % grid step size (1/8 for 8x8 grid)
\fill[gray!5] (0,0) rectangle (1,1);

% Quarter circle filled with Goldenrod!30
\draw[fill = Goldenrod!30, draw=black, ultra thin] (0,0) -- (0:1/3+0.05) arc (0:90:1/3+0.05) -- cycle;

\draw[fill = SeaGreen!30, draw=black, ultra thin] (0:1/3+0.05) arc (0:90:1/3+0.05) -- (0,1) -- (90:1) arc (90:0:1) -- cycle;

% 8x8 Cartesian grid from 0 to 1
\draw[step=0.25, fill = gray!50, draw = black!80, ultra thin] (0,0) grid (1,1);

\begin{scope}[PineGreen,very thin,decoration={
    markings,
    mark=at position 0.5 with {\arrow{Stealth[length=1.5pt,width=1.5pt]}}}
    ] 
    \draw[postaction={decorate}] (90:1/3+0.055)  arc (90:0:1/3+0.055);
    \draw[postaction={decorate}]  (0,1) -- (90:1/3+0.055) ;
    \draw[postaction={decorate}] (0:1)  arc (0:90:1);
    \draw[postaction={decorate}] (0:1/3+0.055)  -- (0:1);
\end{scope} 


% \node[scale = 0.3] at (0.12,0.12) {\footnotesize $\Omega^2$};
% \node[scale = 0.3] at (0.4,0.65) {\footnotesize $\Omega^1$};
% \node[scale = 0.3] at (0.9,0.9) {\footnotesize $\Omega^f$};
% \node[scale = 0.3] at (-0.06,0.5) {\footnotesize $\Omega_{\square}$};

\node[scale = 0.18] at (0.052,0.67) {\textcolor{PineGreen}{\Large$\gamma^1_1$}};
\node[scale = 0.18] at (0.67,0.64) {\textcolor{PineGreen}{\Large$\gamma^2_1$}};
\node[scale = 0.18] at (0.69,0.07) {\textcolor{PineGreen}{\Large$\gamma^3_1$}};
\node[scale = 0.18] at (0.32,0.32) {\textcolor{PineGreen}{\Large$\gamma^4_1$}};
\node[scale = 0.18] at (0.46,0.15) {\textcolor{PineGreen}{\Large$\partial \Omega_1$}};
\filldraw[PineGreen] (1,0) circle (0.20pt) node{};
\filldraw[PineGreen] (0,1) circle (0.20pt) node{};
\filldraw[PineGreen] (0:1/3+0.055) circle (0.20pt) node{};
\filldraw[PineGreen] (90:1/3+0.055) circle (0.20pt) node{};


\begin{scope}[Orange,very thin,decoration={
    markings,
    mark=at position 0.5 with {\arrow{Stealth[length=1.5pt,width=1.5pt]}}}
    ] 
    \draw[postaction={decorate}] (0:1/3+0.05)  arc (0:90:1/3+0.05);
    \draw[postaction={decorate}]  (90:1/3+0.05) --  (0,0);
    \draw[postaction={decorate}] (0:0)  -- (0:1/3+0.05);
\end{scope} 


\node[scale = 0.3] at (0.12,0.12) {\footnotesize $\Omega_{2}^\square$};
\node[scale = 0.3] at (0.4,0.65) {\footnotesize $\Omega_{1}^\square$};
\node[scale = 0.3] at (0.9,0.9) {\footnotesize $\Omega_{f}^\square$};
\node[scale = 0.3] at (-0.06,0.5) {\footnotesize $\Omega^{\square}$};

\node[scale = 0.18] at (0.22,0.22) {\textcolor{Orange}{\Large$\gamma^1_2$}};
\node[scale = 0.18] at (0.057,0.21) {\textcolor{Orange}{\Large$\gamma^2_2$}};
\node[scale = 0.18] at (0.21,0.05) {\textcolor{Orange}{\Large$\gamma^3_2$}};
\node[scale = 0.18] at (0.15,0.43) {\textcolor{Orange}{\Large$\partial \Omega_2$}};

\filldraw[Orange] (0:1/3+0.05) circle (0.20pt) node{};
\filldraw[Orange] (90:1/3+0.05) circle (0.20pt) node{};
\filldraw[Orange] (0,0) circle (0.20pt) node{};

\end{tikzpicture}

% \draw[black, line width=1.2pt, -{Stealth[length=6mm,width=4.5mm]}]
%           (0,0) -- (149.7185mm,-40.11695mm ) node[scale=2.5] at (149.7185mm, -47.11695mm) {\Large $r_3$};

==> figures/trim_cf_new.tex <==


\begin{tikzpicture}
\path[use as bounding box] (-0.15,-0.05) rectangle (1.05,1.05);
\def\R{1}    % maximum radius
\def\step{0.5} % grid step size (1/8 for 8x8 grid)
\fill[gray!20] (0,0) rectangle (1,1);
\filldraw[fill=gray!0, draw=black, ultra thin] (0.75,0.75) rectangle (1,1);

% Quarter circle filled with Goldenrod!30
% Quarter circle filled with Goldenrod!30
\draw[fill = Goldenrod!30, draw=black, ultra thin] (0,0) -- (0:1/3+0.05) arc (0:90:1/3+0.05) -- cycle;
\filldraw[fill=Goldenrod!50, draw=black, ultra thin] (0.0,0.0) rectangle (0.25,0.25);
\draw[fill = SeaGreen!30, draw=PineGreen, very thin] (0:1/3+0.05) arc (0:90:1/3+0.05) -- (0,1) -- (90:1) arc (90:0:1) -- cycle;

% 8x8 Cartesian grid from 0 to 1
\draw[step=0.25, fill = gray!50, draw = black!80, ultra thin] (0,0) grid (1,1);

\filldraw[fill=SeaGreen!50, draw=black, ultra thin] (0.5,0.0) rectangle (0.75,0.25);
\filldraw[fill=SeaGreen!50, draw=black, ultra thin] (0.5,0.25) rectangle (0.75,0.5);
\filldraw[fill=SeaGreen!50, draw=black, ultra thin] (0.0,0.5) rectangle (0.25,0.75);
\filldraw[fill=SeaGreen!50, draw=black, ultra thin] (0.25,0.5) rectangle (0.5,0.75);
% \filldraw[red] (1,0) circle (0.25pt) node{};
% \filldraw[red] (0,1) circle (0.25pt) node{};
% \filldraw[red] (0:1/3+0.05) circle (0.25pt) node{};
% \filldraw[red] (90:1/3+0.05) circle (0.25pt) node{};

% ===== Outer arc (R = 1) =====
\filldraw[PineGreen] (0,1) circle (0.15pt) node{};
\filldraw[PineGreen] (0.25,0.968246) circle (0.15pt) node{};
\filldraw[PineGreen] (0.50,0.866025) circle (0.15pt) node{};
\filldraw[PineGreen] (0.661438,0.75) circle (0.15pt) node{};
\filldraw[PineGreen] (0.75,0.661438) circle (0.15pt) node{};
\filldraw[PineGreen] (0.866025,0.50) circle (0.15pt) node{};
\filldraw[PineGreen] (0.968246,0.25) circle (0.15pt) node{};
\filldraw[PineGreen] (1,0) circle (0.15pt) node{};

% ===== Left boundary points =====
\filldraw[PineGreen] (0,0.75) circle (0.15pt) node{};
\filldraw[PineGreen] (0,0.50) circle (0.15pt) node{};
\filldraw[PineGreen] (0,0.383333) circle (0.15pt) node{};

% ===== Inner arc (r = 1/3 + 0.05 = 0.383333) =====
\filldraw[PineGreen] (0.290498,0.25) circle (0.15pt) node{};
\filldraw[PineGreen] (0.25,0.290498) circle (0.15pt) node{};
\filldraw[PineGreen] (0.383333,0) circle (0.15pt) node{};

%% lower boundary
\filldraw[PineGreen] (0.5,0) circle (0.15pt) node{};
\filldraw[PineGreen] (0.75,0) circle (0.15pt) node{};

\pgfplotstableread{data/ibcm_new_qp.txt}\loadedtable

\pgfplotstablegetrowsof{\loadedtable}
\pgfmathtruncatemacro\loadedtablerowcount{\pgfplotsretval-1} 

\foreach \i in {0,...,\loadedtablerowcount}{
    \pgfplotstablegetelem{\i}{[index]0}\of{\loadedtable}
    \pgfmathsetmacro{\x}{\pgfplotsretval}
    \pgfplotstablegetelem{\i}{[index]1}\of{\loadedtable}
    \pgfmathsetmacro{\y}{\pgfplotsretval}
    %\filldraw[blue] (\x,\y) circle (1.2pt);
    \draw (\x,\y) node[scale=0.6]{\color{Green} \tiny $\cdot$};
}

\pgfplotstableread{data/ibcm_new_qp_inner.txt}\loadedtable

\pgfplotstablegetrowsof{\loadedtable}
\pgfmathtruncatemacro\loadedtablerowcount{\pgfplotsretval-1} 

\foreach \i in {0,...,\loadedtablerowcount}{
    \pgfplotstablegetelem{\i}{[index]0}\of{\loadedtable}
    \pgfmathsetmacro{\x}{\pgfplotsretval}
    \pgfplotstablegetelem{\i}{[index]1}\of{\loadedtable}
    \pgfmathsetmacro{\y}{\pgfplotsretval}
    %\filldraw[blue] (\x,\y) circle (1.2pt);
    \draw (\x,\y) node[scale=0.6]{\color{Orange} \tiny $\cdot$};
}
% 

\draw[gray, ultra thin] 
(0.707106,0.707106) -- (0.271529,0.271529);
\filldraw[PineGreen] (0.707106,0.707106) circle (0.15pt) node{};
\filldraw[PineGreen] (0.271529,0.271529) circle (0.15pt) node{};

% ===== Left boundary points =====
\filldraw[Orange] (0,0.383333) circle (0.15pt) node{};
\filldraw[Orange] (0,0.25) circle (0.15pt) node{};
% ===== Inner arc (r = 1/3 + 0.05 = 0.383333) =====
\filldraw[Orange] (0.290498,0.25) circle (0.15pt) node{};
\filldraw[Orange] (0.25,0.290498) circle (0.15pt) node{};
\filldraw[Orange] (0.383333,0) circle (0.15pt) node{};

%% lower boundary
\filldraw[Orange] (0.0,0) circle (0.15pt) node{};
\filldraw[Orange] (0.25,0) circle (0.15pt) node{};

\end{tikzpicture}

==> figures/trim_new_explain.tex <==
\begin{tikzpicture}
%\path[use as bounding box] (-0.12,-0.12) rectangle (1.05,1.05);
\path[use as bounding box] (-1.3,-0.1) rectangle (2.2,1.1);
\def\R{1}    % maximum radius
\def\step{0.25} % grid step size (1/8 for 8x8 grid)

% Center ------------------------------------------------------

% Background domain
\fill[gray!5] (0,0) rectangle (1,1);
\draw[step=0.25, gray!50, dash pattern=on 0.5pt off 0.5pt, very thin]  (0,0) grid (1,1);
\node[scale = 0.25] at (0.9,0.9) {\color{gray} ${\Omega}^\square$};

% Quarter circle filled with Goldenrod!30
\draw[fill = Goldenrod!50, draw=black, ultra thin] (0,0) -- (0:1/3+0.05) arc (0:90:1/3+0.05) -- cycle;

\draw[fill = SeaGreen!30, draw=black, ultra thin] (0:1/3+0.05) arc (0:90:1/3+0.05) -- (0,1) -- (90:1) arc (90:0:1) -- cycle;

% 2. Background Cartesian grid (clipped to quarter circle)
\begin{scope}
    % Clip to quarter circle
    \clip (0,0) -- (0:\R) arc (0:90:\R) -- cycle;
    
    % Draw Cartesian grid
    \draw[step=\step, gray!50, very thin] (0,0) grid (\R,\R);
\end{scope}

\draw[black, ultra thin] (0:1/3+0.05) arc (0:90:1/3+0.05);

\node[scale = 0.25] at (0.12,0.12) {\color{Orange} $\Omega_{1}$};
\node[scale = 0.25] at (0.4,0.64) {\color{PineGreen} $\Omega_{2}$};

\draw[->, line width=0.15pt, >={Stealth[length=1.5pt,width=1.5pt,inset=0.5pt]}] (0,0) -- (1.1,0) node[scale=0.25] at (1.1,-0.07) {$x$};

\draw[->, line width=0.15pt, >={Stealth[length=1.5pt,width=1.5pt,inset=0.5pt]}] (0,0) -- (0,1.1) node[scale=0.25] at (-0.07,1.05) {$y$};


% Left - subdomain 1 -----------------------------------------



\begin{scope}[xshift=-14mm]

\draw[->, line width=0.15pt, >={Stealth[length=1.5pt,width=1.5pt,inset=0.5pt]}] (0,0) -- (1.1,0) node[scale=0.25] at (1.1,-0.07) {$\xi$};

\draw[->, line width=0.15pt, >={Stealth[length=1.5pt,width=1.5pt,inset=0.5pt]}] (0,0) -- (0,1.1) node[scale=0.25] at (-0.07,1.05) {$\eta$};


\fill[gray!5] (0,0) rectangle (1,1);

\fill[Goldenrod!15] (0,0) rectangle (0.5,0.5);
%\fill[preaction={fill, gray!5}, pattern=checkerboard, pattern color=Goldenrod!30] (0,0) rectangle (0.5,0.5);

% Quarter circle filled with Goldenrod!30
\fill[Goldenrod!50] (0,0) -- (0:1/3+0.05) arc (0:90:1/3+0.05) -- cycle;
%\draw[preaction={fill, Goldenrod!50}, pattern=checkerboard, pattern color=Goldenrod!30, draw=black, ultra thin] (0,0) -- (0:1/3+0.05) arc (0:90:1/3+0.05) -- cycle;

%\fill[Goldenrod!50] (0,0) rectangle (0.25,0.25);

%\draw[fill = SeaGreen!30, draw=black, ultra thin] (0:1/3+0.05) arc (0:90:1/3+0.05) -- (0,1) -- (90:1) arc (90:0:1) -- cycle;

% 8x8 Cartesian grid from 0 to 1
\draw[step=0.25, gray!50, very thin] (0,0) grid (1,1);

\begin{scope}[Orange,very thin,decoration={
    markings,
    mark=at position 0.25 with {\arrow{Stealth[length=1.5pt,width=1.5pt]}}}
    ] 
    \draw[postaction={decorate}] (0:1/3+0.05)  arc (0:90:1/3+0.05);
    \draw[postaction={decorate}]  (90:1/3+0.05) --  (0,0);
    \draw[postaction={decorate}] (0:0)  -- (0:1/3+0.05);
\end{scope} 

\node[scale = 0.25] at (0.12,0.12) {$\hat{\Omega}_{1}^\square$};
% \node[scale = 0.3] at (0.4,0.65) {$\Omega_{1}^\square$};
%\node[scale = 0.25] at (0.9,0.9) {\color{gray} $\Omega_{f}^\square$};
%\node[scale = 0.25] at (-0.07,0.55) {\color{gray} $\Omega^{\square}$};
\node[scale = 0.25] at (0.9,0.9) {\color{gray} $\hat{\Omega}^\square$};

\node[scale = 0.25] at (0.41,0.18) {\textcolor{Orange}{$\hat{\gamma}^1_1$}};
\node[scale = 0.25] at (-0.07,0.32) {\textcolor{Orange}{$\hat{\gamma}^2_1$}};
\node[scale = 0.25] at (0.1,-0.07) {\textcolor{Orange}{$\hat{\gamma}^3_1$}};
\node[scale = 0.25] at (0.14,0.42) {\textcolor{Orange}{$\partial \hat{\Omega}_1$}};

\filldraw[Orange] (0:1/3+0.05) circle (0.20pt) node{};
\filldraw[Orange] (90:1/3+0.05) circle (0.20pt) node{};
\filldraw[Orange] (0,0) circle (0.20pt) node{};

\pgfplotstableread{data/ibcm_new_qp_inner.txt}\loadedtable

\pgfplotstablegetrowsof{\loadedtable}
\pgfmathtruncatemacro\loadedtablerowcount{\pgfplotsretval-1} 

\foreach \i in {0,...,\loadedtablerowcount}{
    \pgfplotstablegetelem{\i}{[index]0}\of{\loadedtable}
    \pgfmathsetmacro{\x}{\pgfplotsretval}
    \pgfplotstablegetelem{\i}{[index]1}\of{\loadedtable}
    \pgfmathsetmacro{\y}{\pgfplotsretval}
    %\filldraw[blue] (\x,\y) circle (1.2pt);
    \draw (\x,\y) node[scale=0.6]{\color{Orange} \tiny $\cdot$};
}
% 

% ===== Left boundary points =====
\filldraw[Orange] (0,0.383333) circle (0.15pt) node{};
\filldraw[Orange] (0,0.25) circle (0.15pt) node{};
% ===== Inner arc (r = 1/3 + 0.05 = 0.383333) =====
\filldraw[Orange] (0.290498,0.25) circle (0.15pt) node{};
\filldraw[Orange] (0.25,0.290498) circle (0.15pt) node{};
\filldraw[Orange] (0.383333,0) circle (0.15pt) node{};

%% lower boundary
\filldraw[Orange] (0.0,0) circle (0.15pt) node{};
\filldraw[Orange] (0.25,0) circle (0.15pt) node{};
    
\end{scope}

% Mapping 
\draw[->, line width=0.15pt, 
      >={Stealth[length=1.5pt, width=1.5pt, inset=0.5pt]}] 
      (-1.12,0.3) to[out=35, in=145] (-0.03,0.2)
      node[scale=0.25] at (-0.22,0.41) {$\mathcal{F}^{\square}$};    


% Right - subdomain 2 -------------------------------------



\begin{scope}[xshift=14mm]


\draw[->, line width=0.15pt, >={Stealth[length=1.5pt,width=1.5pt,inset=0.5pt]}] (0,0) -- (1.1,0) node[scale=0.25] at (1.1,-0.07) {$\xi$};

\draw[->, line width=0.15pt, >={Stealth[length=1.5pt,width=1.5pt,inset=0.5pt]}] (0,0) -- (0,1.1) node[scale=0.25] at (-0.07,1.05) {$\eta$};


\fill[gray!5] (0,0) rectangle (1,1);

\fill[SeaGreen!15] (0,0.25) rectangle (0.75,1);
\fill[SeaGreen!15] (0.25,0) rectangle (1,0.75);


% Quarter circle filled with Goldenrod!30
%\draw[fill = Goldenrod!30, draw=black, ultra thin] (0,0) -- (0:1/3+0.05) arc (0:90:1/3+0.05) -- cycle;

\draw[fill = SeaGreen!30, draw=black, ultra thin] (0:1/3+0.05) arc (0:90:1/3+0.05) -- (0,1) -- (90:1) arc (90:0:1) -- cycle;

\draw[fill = SeaGreen!30, draw=black, ultra thin] (0:1/3+0.05) arc (0:90:1/3+0.05) -- (0,1) -- (90:1) arc (90:0:1) -- cycle;

% 8x8 Cartesian grid from 0 to 1
\draw[step=0.25, gray!50, very thin] (0,0) grid (1,1);

\begin{scope}[PineGreen,very thin,decoration={
    markings,
    mark=at position 0.32 with {\arrow{Stealth[length=1.5pt,width=1.5pt]}}}
    ] 
    \draw[postaction={decorate}] (90:1/3+0.05)  arc (90:0:1/3+0.05);
    \draw[postaction={decorate}]  (0,1) -- (90:1/3+0.05) ;
    \draw[postaction={decorate}] (0:1)  arc (0:90:1);
    \draw[postaction={decorate}] (0:1/3+0.05)  -- (0:1);
\end{scope} 


\node[scale = 0.25] at (-0.07,0.84) {\textcolor{PineGreen}{$\hat{\gamma}^1_2$}};
\node[scale = 0.25] at (0.89,0.58) {\textcolor{PineGreen}{$\hat{\gamma}^2_2$}};
\node[scale = 0.25] at (0.58,-0.07) {\textcolor{PineGreen}{$\hat{\gamma}^3_2$}};
\node[scale = 0.25] at (0.06,0.31) {\textcolor{PineGreen}{$\hat{\gamma}^4_2$}};
\node[scale = 0.25] at (0.63,0.87) {\textcolor{PineGreen}{$\partial \hat{\Omega}_1$}};
\filldraw[PineGreen] (1,0) circle (0.20pt) node{};
\filldraw[PineGreen] (0,1) circle (0.20pt) node{};
\filldraw[PineGreen] (0:1/3+0.05) circle (0.20pt) node{};
\filldraw[PineGreen] (90:1/3+0.05) circle (0.20pt) node{};


% \node[scale = 0.3] at (0.12,0.12) {\footnotesize $\Omega_{2}^\square$};
\node[scale = 0.25] at (0.4,0.65) {$\hat{\Omega}_{2}^\square$};
%\node[scale = 0.25] at (0.9,0.9) {\color{gray} $\Omega_{f}^\square$};
%\node[scale = 0.25] at (-0.07,0.55) {\color{gray} $\Omega^{\square}$};
\node[scale = 0.25] at (0.9,0.9) {\color{gray} $\hat{\Omega}^\square$};

% ===== Outer arc (R = 1) =====
\filldraw[PineGreen] (0,1) circle (0.15pt) node{};
\filldraw[PineGreen] (0.25,0.968246) circle (0.15pt) node{};
\filldraw[PineGreen] (0.50,0.866025) circle (0.15pt) node{};
\filldraw[PineGreen] (0.661438,0.75) circle (0.15pt) node{};
\filldraw[PineGreen] (0.75,0.661438) circle (0.15pt) node{};
\filldraw[PineGreen] (0.866025,0.50) circle (0.15pt) node{};
\filldraw[PineGreen] (0.968246,0.25) circle (0.15pt) node{};
\filldraw[PineGreen] (1,0) circle (0.15pt) node{};

% ===== Left boundary points =====
\filldraw[PineGreen] (0,0.75) circle (0.15pt) node{};
\filldraw[PineGreen] (0,0.50) circle (0.15pt) node{};
\filldraw[PineGreen] (0,0.383333) circle (0.15pt) node{};

% ===== Inner arc (r = 1/3 + 0.05 = 0.383333) =====
\filldraw[PineGreen] (0.290498,0.25) circle (0.15pt) node{};
\filldraw[PineGreen] (0.25,0.290498) circle (0.15pt) node{};
\filldraw[PineGreen] (0.383333,0) circle (0.15pt) node{};

%% lower boundary
\filldraw[PineGreen] (0.5,0) circle (0.15pt) node{};
\filldraw[PineGreen] (0.75,0) circle (0.15pt) node{};

\pgfplotstableread{data/ibcm_new_qp.txt}\loadedtable

\pgfplotstablegetrowsof{\loadedtable}
\pgfmathtruncatemacro\loadedtablerowcount{\pgfplotsretval-1} 

\foreach \i in {0,...,\loadedtablerowcount}{
    \pgfplotstablegetelem{\i}{[index]0}\of{\loadedtable}
    \pgfmathsetmacro{\x}{\pgfplotsretval}
    \pgfplotstablegetelem{\i}{[index]1}\of{\loadedtable}
    \pgfmathsetmacro{\y}{\pgfplotsretval}
    %\filldraw[blue] (\x,\y) circle (1.2pt);
    \draw (\x,\y) node[scale=0.6]{\color{Green} \tiny $\cdot$};
}
\draw[gray!50, dash pattern=on 0.5pt off 0.5pt, very thin] 
(0.707106,0.707106) -- (0.271529,0.271529);
\filldraw[PineGreen] (0.707106,0.707106) circle (0.15pt) node{};
\filldraw[PineGreen] (0.271529,0.271529) circle (0.15pt) node{};

\end{scope}

% Mapping 
\draw[->, line width=0.15pt, 
      >={Stealth[length=1.5pt, width=1.5pt, inset=0.5pt]}] 
      (1.37,0.65) to[out=125, in=45] (0.77,0.65)
      node[scale=0.25] at (1.21,0.67) {$\mathcal{F}^{\square}$};  


\end{tikzpicture}

==> figures/trim_new_overall.tex <==
\begin{tikzpicture}
\path[use as bounding box] (-0.12,-0.12) rectangle (1.05,1.05);
\def\R{1}    % maximum radius
\def\step{0.5} % grid step size (1/8 for 8x8 grid)


% Quarter circle filled with Goldenrod!30
\draw[fill = Goldenrod!30, draw=black, ultra thin] (0,0) -- (0:1/3+0.05) arc (0:90:1/3+0.05) -- cycle;

\draw[fill = SeaGreen!30, draw=black, ultra thin] (0:1/3+0.05) arc (0:90:1/3+0.05) -- (0,1) -- (90:1) arc (90:0:1) -- cycle;

\node[scale = 0.25] at (0.12,0.12) {$\Omega_{1}$};
\node[scale = 0.25] at (0.4,0.65) {$\Omega_{2}$};

\draw[->, line width=0.15pt, >={Stealth[length=1.5pt,width=1.5pt,inset=0.5pt]}] (0,0) -- (1.1,0) node[scale=0.25] at (1.05,-0.07) {$x$};

\draw[->, line width=0.15pt, >={Stealth[length=1.5pt,width=1.5pt,inset=0.5pt]}] (0,0) -- (0,1.1) node[scale=0.25] at (-0.07,1.05) {$y$};

\end{tikzpicture}

==> figures/trim_new_sd1.tex <==

\begin{tikzpicture}
\path[use as bounding box] (-0.12,-0.12) rectangle (1.05,1.05);
\def\R{1}    % maximum radius
\def\step{0.5} % grid step size (1/8 for 8x8 grid)

\draw[->, line width=0.15pt, >={Stealth[length=1.5pt,width=1.5pt,inset=0.5pt]}] (0,0) -- (1.1,0) node[scale=0.25] at (1.05,-0.07) {$\xi$};

\draw[->, line width=0.15pt, >={Stealth[length=1.5pt,width=1.5pt,inset=0.5pt]}] (0,0) -- (0,1.1) node[scale=0.25] at (-0.07,1.05) {$\eta$};


\fill[gray!5] (0,0) rectangle (1,1);

% Quarter circle filled with Goldenrod!30
\draw[fill = Goldenrod!30, draw=black, ultra thin] (0,0) -- (0:1/3+0.05) arc (0:90:1/3+0.05) -- cycle;

%\draw[fill = SeaGreen!30, draw=black, ultra thin] (0:1/3+0.05) arc (0:90:1/3+0.05) -- (0,1) -- (90:1) arc (90:0:1) -- cycle;

% 8x8 Cartesian grid from 0 to 1
\draw[step=0.25, gray!50, very thin] (0,0) grid (1,1);



\begin{scope}[Orange,very thin,decoration={
    markings,
    mark=at position 0.25 with {\arrow{Stealth[length=1.5pt,width=1.5pt]}}}
    ] 
    \draw[postaction={decorate}] (0:1/3+0.05)  arc (0:90:1/3+0.05);
    \draw[postaction={decorate}]  (90:1/3+0.05) --  (0,0);
    \draw[postaction={decorate}] (0:0)  -- (0:1/3+0.05);
\end{scope} 


\node[scale = 0.25] at (0.12,0.12) {$\Omega_{1}^\square$};
% \node[scale = 0.3] at (0.4,0.65) {$\Omega_{1}^\square$};
%\node[scale = 0.25] at (0.9,0.9) {\color{gray} $\Omega_{f}^\square$};
%\node[scale = 0.25] at (-0.07,0.55) {\color{gray} $\Omega^{\square}$};
\node[scale = 0.25] at (0.9,0.9) {\color{gray} $\Omega^\square$};

\node[scale = 0.25] at (0.41,0.18) {\textcolor{Orange}{$\gamma^1_1$}};
\node[scale = 0.25] at (-0.07,0.32) {\textcolor{Orange}{$\gamma^2_1$}};
\node[scale = 0.25] at (0.1,-0.07) {\textcolor{Orange}{$\gamma^3_1$}};
\node[scale = 0.25] at (0.14,0.42) {\textcolor{Orange}{$\partial \Omega_1$}};

\filldraw[Orange] (0:1/3+0.05) circle (0.20pt) node{};
\filldraw[Orange] (90:1/3+0.05) circle (0.20pt) node{};
\filldraw[Orange] (0,0) circle (0.20pt) node{};

\pgfplotstableread{data/ibcm_new_qp_inner.txt}\loadedtable

\pgfplotstablegetrowsof{\loadedtable}
\pgfmathtruncatemacro\loadedtablerowcount{\pgfplotsretval-1} 

\foreach \i in {0,...,\loadedtablerowcount}{
    \pgfplotstablegetelem{\i}{[index]0}\of{\loadedtable}
    \pgfmathsetmacro{\x}{\pgfplotsretval}
    \pgfplotstablegetelem{\i}{[index]1}\of{\loadedtable}
    \pgfmathsetmacro{\y}{\pgfplotsretval}
    %\filldraw[blue] (\x,\y) circle (1.2pt);
    \draw (\x,\y) node[scale=0.6]{\color{Orange} \tiny $\cdot$};
}
% 



% ===== Left boundary points =====
\filldraw[Orange] (0,0.383333) circle (0.15pt) node{};
\filldraw[Orange] (0,0.25) circle (0.15pt) node{};
% ===== Inner arc (r = 1/3 + 0.05 = 0.383333) =====
\filldraw[Orange] (0.290498,0.25) circle (0.15pt) node{};
\filldraw[Orange] (0.25,0.290498) circle (0.15pt) node{};
\filldraw[Orange] (0.383333,0) circle (0.15pt) node{};

%% lower boundary
\filldraw[Orange] (0.0,0) circle (0.15pt) node{};
\filldraw[Orange] (0.25,0) circle (0.15pt) node{};

\end{tikzpicture}

==> figures/trim_new_sd2.tex <==

\begin{tikzpicture}
\path[use as bounding box] (-0.12,-0.12) rectangle (1.05,1.05);
\def\R{1}    % maximum radius
\def\step{0.5} % grid step size (1/8 for 8x8 grid)


\draw[->, line width=0.15pt, >={Stealth[length=1.5pt,width=1.5pt,inset=0.5pt]}] (0,0) -- (1.1,0) node[scale=0.25] at (1.05,-0.07) {$\xi$};

\draw[->, line width=0.15pt, >={Stealth[length=1.5pt,width=1.5pt,inset=0.5pt]}] (0,0) -- (0,1.1) node[scale=0.25] at (-0.07,1.05) {$\eta$};


\fill[gray!5] (0,0) rectangle (1,1);

% Quarter circle filled with Goldenrod!30
%\draw[fill = Goldenrod!30, draw=black, ultra thin] (0,0) -- (0:1/3+0.05) arc (0:90:1/3+0.05) -- cycle;

\draw[fill = SeaGreen!30, draw=black, ultra thin] (0:1/3+0.05) arc (0:90:1/3+0.05) -- (0,1) -- (90:1) arc (90:0:1) -- cycle;

\draw[fill = SeaGreen!30, draw=black, ultra thin] (0:1/3+0.05) arc (0:90:1/3+0.05) -- (0,1) -- (90:1) arc (90:0:1) -- cycle;

% 8x8 Cartesian grid from 0 to 1
\draw[step=0.25, gray!50, very thin] (0,0) grid (1,1);

\begin{scope}[PineGreen,very thin,decoration={
    markings,
    mark=at position 0.32 with {\arrow{Stealth[length=1.5pt,width=1.5pt]}}}
    ] 
    \draw[postaction={decorate}] (90:1/3+0.05)  arc (90:0:1/3+0.05);
    \draw[postaction={decorate}]  (0,1) -- (90:1/3+0.05) ;
    \draw[postaction={decorate}] (0:1)  arc (0:90:1);
    \draw[postaction={decorate}] (0:1/3+0.05)  -- (0:1);
\end{scope} 


\node[scale = 0.25] at (-0.07,0.84) {\textcolor{PineGreen}{$\gamma^1_2$}};
\node[scale = 0.25] at (0.89,0.58) {\textcolor{PineGreen}{$\gamma^2_2$}};
\node[scale = 0.25] at (0.58,-0.07) {\textcolor{PineGreen}{$\gamma^3_2$}};
\node[scale = 0.25] at (0.06,0.31) {\textcolor{PineGreen}{$\gamma^4_2$}};
\node[scale = 0.25] at (0.63,0.87) {\textcolor{PineGreen}{$\partial \Omega_1$}};
\filldraw[PineGreen] (1,0) circle (0.20pt) node{};
\filldraw[PineGreen] (0,1) circle (0.20pt) node{};
\filldraw[PineGreen] (0:1/3+0.05) circle (0.20pt) node{};
\filldraw[PineGreen] (90:1/3+0.05) circle (0.20pt) node{};


% \node[scale = 0.3] at (0.12,0.12) {\footnotesize $\Omega_{2}^\square$};
\node[scale = 0.25] at (0.4,0.65) {$\Omega_{2}^\square$};
%\node[scale = 0.25] at (0.9,0.9) {\color{gray} $\Omega_{f}^\square$};
%\node[scale = 0.25] at (-0.07,0.55) {\color{gray} $\Omega^{\square}$};
\node[scale = 0.25] at (0.9,0.9) {\color{gray} $\Omega^\square$};

% ===== Outer arc (R = 1) =====
\filldraw[PineGreen] (0,1) circle (0.15pt) node{};
\filldraw[PineGreen] (0.25,0.968246) circle (0.15pt) node{};
\filldraw[PineGreen] (0.50,0.866025) circle (0.15pt) node{};
\filldraw[PineGreen] (0.661438,0.75) circle (0.15pt) node{};
\filldraw[PineGreen] (0.75,0.661438) circle (0.15pt) node{};
\filldraw[PineGreen] (0.866025,0.50) circle (0.15pt) node{};
\filldraw[PineGreen] (0.968246,0.25) circle (0.15pt) node{};
\filldraw[PineGreen] (1,0) circle (0.15pt) node{};

% ===== Left boundary points =====
\filldraw[PineGreen] (0,0.75) circle (0.15pt) node{};
\filldraw[PineGreen] (0,0.50) circle (0.15pt) node{};
\filldraw[PineGreen] (0,0.383333) circle (0.15pt) node{};

% ===== Inner arc (r = 1/3 + 0.05 = 0.383333) =====
\filldraw[PineGreen] (0.290498,0.25) circle (0.15pt) node{};
\filldraw[PineGreen] (0.25,0.290498) circle (0.15pt) node{};
\filldraw[PineGreen] (0.383333,0) circle (0.15pt) node{};

%% lower boundary
\filldraw[PineGreen] (0.5,0) circle (0.15pt) node{};
\filldraw[PineGreen] (0.75,0) circle (0.15pt) node{};

\pgfplotstableread{data/ibcm_new_qp.txt}\loadedtable

\pgfplotstablegetrowsof{\loadedtable}
\pgfmathtruncatemacro\loadedtablerowcount{\pgfplotsretval-1} 

\foreach \i in {0,...,\loadedtablerowcount}{
    \pgfplotstablegetelem{\i}{[index]0}\of{\loadedtable}
    \pgfmathsetmacro{\x}{\pgfplotsretval}
    \pgfplotstablegetelem{\i}{[index]1}\of{\loadedtable}
    \pgfmathsetmacro{\y}{\pgfplotsretval}
    %\filldraw[blue] (\x,\y) circle (1.2pt);
    \draw (\x,\y) node[scale=0.6]{\color{Green} \tiny $\cdot$};
}
\draw[gray!50, dash pattern=on 0.75pt off 0.75pt, very thin] 
(0.707106,0.707106) -- (0.271529,0.271529);
\filldraw[PineGreen] (0.707106,0.707106) circle (0.15pt) node{};
\filldraw[PineGreen] (0.271529,0.271529) circle (0.15pt) node{};
\end{tikzpicture}

==> figures/unionConf_new_explain.tex <==
\begin{tikzpicture}



\def\R{1}        % maximum radius
\def\step{0.25}  % grid step size
\path[use as bounding box] (-1.3,-0.1) rectangle (1.65,1.1);


% Left - subdomain 1 -----------------------------------

\begin{scope}[xshift=-14mm]
\path[use as bounding box] (-0.12,-0.12) rectangle (1.05,1.05);
\def\R{1}    % maximum radius
\def\step{0.5} % grid step size (1/8 for 8x8 grid)

\draw[->, line width=0.15pt, >={Stealth[length=1.5pt,width=1.5pt,inset=0.5pt]}] (0,0) -- (1.1,0) node[scale=0.25] at (1.1,-0.07) {$\xi$};

\draw[->, line width=0.15pt, >={Stealth[length=1.5pt,width=1.5pt,inset=0.5pt]}] (0,0) -- (0,1.1) node[scale=0.25] at (-0.07,1.05) {$\eta$};


\fill[gray!5] (0,0) rectangle (1,1);

\fill[Goldenrod!15] (0,0) rectangle (0.5,0.25);
\fill[Goldenrod!15] (0,0) rectangle (0.25,0.5);

% Quarter circle filled with Goldenrod!30
\draw[fill = Goldenrod!50, draw=black, ultra thin] (0,0) -- (0:1/3-0.05) arc (0:90:1/3-0.05) -- cycle;

% 8x8 Cartesian grid from 0 to 1
\draw[step=0.25, gray!50, very thin] (0,0) grid (1,1);

\draw[Orange!60,very thin, dash pattern=on 1pt off 0.5pt] (0:0)  -- (0:1/3+0.05)  arc (0:90:1/3+0.05) --  (0,0);

\begin{scope}[Orange,very thin,decoration={
    markings,
    mark=at position 0.48 with {\arrow{Stealth[length=1.5pt,width=1.5pt]}}}
    ] 
    \draw[postaction={decorate}] (0:1/3-0.05)  arc (0:90:1/3-0.05);
    \draw[postaction={decorate}]  (90:1/3-0.05) --  (0,0);
    \draw[postaction={decorate}] (0:0)  -- (0:1/3-0.05);
\end{scope} 


% \node[scale = 0.3] at (0.4,0.65) {$\Omega_{1}^\square$};
%\node[scale = 0.25] at (0.9,0.9) {\color{gray} $\Omega_{f}^\square$};
%\node[scale = 0.25] at (-0.07,0.55) {\color{gray} $\Omega^{\square}$};
\node[scale = 0.25] at (0.9,0.9) {\color{gray} $\hat{\Omega}^\square$};

\node[scale = 0.25] at (0.33,0.12) {\textcolor{Orange}{$\hat{\bar\gamma}^1_1$}};
\node[scale = 0.25] at (-0.07,0.10) {\textcolor{Orange}{$\hat{\bar\gamma}^2_1$}};
\node[scale = 0.25] at (0.18,-0.07) {\textcolor{Orange}{$\hat{\bar\gamma}^3_1$}};
\node[scale = 0.25] at (0.14,0.335) {\textcolor{Orange}{$\partial \hat{\bar{\Omega}}_1^\square$}};

\filldraw[Orange] (0:1/3-0.05) circle (0.20pt) node{};
\filldraw[Orange] (90:1/3-0.05) circle (0.20pt) node{};
\filldraw[Orange] (0,0) circle (0.20pt) node{};

\pgfplotstableread{data/ibcm_new_qp_inner.txt}\loadedtable

% \pgfplotstablegetrowsof{\loadedtable}
% \pgfmathtruncatemacro\loadedtablerowcount{\pgfplotsretval-1} 

% \foreach \i in {0,...,\loadedtablerowcount}{
%     \pgfplotstablegetelem{\i}{[index]0}\of{\loadedtable}
%     \pgfmathsetmacro{\x}{\pgfplotsretval}
%     \pgfplotstablegetelem{\i}{[index]1}\of{\loadedtable}
%     \pgfmathsetmacro{\y}{\pgfplotsretval}
%     %\filldraw[blue] (\x,\y) circle (1.2pt);
%     \draw (\x,\y) node[scale=0.6]{\color{Orange} \tiny $\cdot$};
% }
% 

\draw[gray!50, dash pattern=on 0.5pt off 0.5pt, very thin] 
(0,0) -- (0.20,0.20);

% Inner arc (r = 1/3 - 0.05 = 0.283333) 
\filldraw[Orange] (0.25,0.133333) circle (0.15pt) node{};
\filldraw[Orange] (0.20,0.20) circle (0.15pt) node{};
\filldraw[Orange] (0.13333,0.25) circle (0.15pt) node{};
%% lower boundary
\filldraw[Orange] (0.0,0) circle (0.15pt) node{};
\filldraw[Orange] (0.25,0) circle (0.15pt) node{};

\node[scale = 0.25] at (0.12,0.12) {$\hat{\bar{\Omega}}_{1}^\square$};

\end{scope}

\draw[->, line width=0.15pt, 
      >={Stealth[length=1.5pt, width=1.5pt, inset=0.5pt]}] 
      (-1.18,0.22) to[out=35, in=145] (-0.03,0.15)
      node[scale=0.25] at (-0.26,0.39) {$\mathcal{F}^{\square}$};      


% Center ----------------------------------

%\begin{scope}[cm={cos(\theta), sin(\theta), 0, 1, (0,0)}]

\draw[->, line width=0.15pt, >={Stealth[length=1.5pt,width=1.5pt,inset=0.5pt]}] (0,0) -- (1.1,0) node[scale=0.25] at (1.08,0.07) {$x$};

\draw[->, line width=0.15pt, >={Stealth[length=1.5pt,width=1.5pt,inset=0.5pt]}] (0,0) -- (0,1.1) node[scale=0.25] at (-0.07,1.05) {$y$};

% 1. Inner quarter circle (bottom layer)
%\fill[Goldenrod!30] (0,0) -- (0:0.333) arc (0:90:0.333) -- cycle;
\draw[fill = Goldenrod!50, draw=black, very thin] (0,0) -- (0:1/3-0.05) arc (0:90:1/3-0.05) -- cycle;

% 2. Background Cartesian grid (clipped to quarter circle)
\begin{scope}
    % Clip to quarter circle
    \clip (0,0) -- (0:\R) arc (0:90:\R) -- cycle;
    
    % Draw Cartesian grid
    \draw[step=\step, gray!50, very thin] (0,0) grid (\R,\R);
\end{scope}

% Conformal layer
\draw[fill = red!20, draw=black, ultra thin] (0:1/3-0.05) arc (0:90:1/3-0.05) -- (0,1/3+0.05) -- (90:1/3+0.05) arc (90:0:1/3+0.05) -- cycle;  
  
% Polar grid
\def\n{3}
\foreach \i in {1,...,2} {
    \pgfmathsetmacro{\r}{1/3-0.05 + (\i/\n)*(2*0.05)}
    \draw[very thin, gray!50] (0:\r) arc (0:90:\r);
    \draw[very thin, gray!50] (\i*90/\n:1/3-0.05) -- (\i*90/\n:1/3+0.05);
}


% Fill annulus
%\draw[fill=SeaGreen!30]   (0:0.333) arc (0:90:0.333)  -- (90:1) arc (90:0:1) -- cycle;
\draw[fill = SeaGreen!30, draw=black, ultra thin] (0:1/3+0.05) arc (0:90:1/3+0.05) -- (0,1) -- (90:1) arc (90:0:1) -- cycle;  
  
% Polar grid
\def\n{4}
\foreach \i in {1,...,3} {
    \pgfmathsetmacro{\r}{1/3+0.05 + (\i/\n)*(1-1/3-0.05)}
    \draw[very thin, gray!50] (0:\r) arc (0:90:\r);
    \draw[very thin, gray!50] (\i*90/\n:1/3+0.05) -- (\i*90/\n:1);
}

\draw[draw=TealBlue!80, thin] (0:1/3+0.05) arc (0:90:1/3+0.05) 
node[scale=0.25, right] at (0.17,0.38) {\color{TealBlue} $\Gamma_{L2}=\Gamma_{12}$};

\draw[draw=NavyBlue!80, thin] (0:1/3-0.05) arc (0:90:1/3-0.05) 
node[scale=0.25] at (0.27,-0.07) {\color{NavyBlue} $\Gamma_{1L}$};


\node[scale = 0.25] at (0.33,0.07) {\color{red}$\Omega_L$};
\node[scale = 0.25] at (0.12,0.12) {\color{Orange} $\bar\Omega_{1}$};
\node[scale = 0.25] at (0.4,0.64) {\color{PineGreen} $\Omega_{2}$};

% Right - subdomain 2 -------------------------------

\begin{scope}[xshift=1mm,yshift=1mm]

\draw[->, line width=0.15pt, >={Stealth[length=1.5pt,width=1.5pt,inset=0.5pt]}] (1.25,0.375) -- (1.85,0.375) node[scale=0.25] at (1.85,0.325) {$\xi$};

\draw[->, line width=0.15pt, >={Stealth[length=1.5pt,width=1.5pt,inset=0.5pt]}] (1.25,0.375) -- (1.25,0.975) node[scale=0.25] at (1.2,0.975) {$\eta$};

\fill[SeaGreen!30] (1.25,0.375) rectangle (1.75,0.875);
\draw[step=0.125, gray!50, very thin] (1.25,0.375) grid (1.75,0.875);

\node[scale=0.25] at (1.56,0.685) {$\hat{\Omega}_2^p$};

\end{scope}

\draw[->, line width=0.15pt, 
      >={Stealth[length=1.5pt, width=1.5pt, inset=0.5pt]}] 
      (1.33,0.8) to[out=135, in=35] (0.5,0.9)
      node[scale=0.25] at (0.92,0.92) {$\mathcal{F}_2^{p}$};
      

% Right - patch 1 conformal layer -------------------------------

\begin{scope}[xshift=14.8mm,yshift=-1mm]
    
\draw[->, line width=0.15pt, >={Stealth[length=1.5pt,width=1.5pt,inset=0.5pt]}] (0,0) -- (0.475,0) node[scale=0.25] at (0.46,0.07) {$\xi$};

\draw[->, line width=0.15pt, >={Stealth[length=1.5pt,width=1.5pt,inset=0.5pt]}] (0,0) -- (0,0.475) node[scale=0.25] at (-0.07,0.425) {$\eta$};

\fill[red!20] (0,0) rectangle (0.375,0.375);
\draw[step=0.125, gray!50, very thin] (0,0) grid (0.375,0.375);

\node[scale=0.25] at (0.19,0.19) {$\hat{\Omega}_L^p$};

\end{scope}

\draw[->, line width=0.15pt, 
      >={Stealth[length=1.5pt, width=1.5pt, inset=0.5pt]}] 
      (1.46,0.1) to[out=-140, in=-22] (0.33,-0.02)
      node[scale=0.25] at (1.33,0.11) {$\mathcal{F}_L^{p}$};
    
\end{tikzpicture}


==> figures/union_explain.tex <==
\pgfmathsetmacro{\theta}{-15} % x-axis rotation in degrees
\begin{tikzpicture}
% Apply rotation to x-axis while keeping y vertical
\begin{scope}[cm={cos(\theta), sin(\theta), 0, 1, (0,0)}]

\def\R{1}        % maximum radius
\def\step{0.25}  % grid step size

% ------------------------
% 1. Inner quarter circle (bottom layer)
\fill[Goldenrod!30] (0,0) -- (0:0.333) arc (0:90:0.333) -- cycle;

% ------------------------
% 2. Background Cartesian grid (clipped to quarter circle)
\begin{scope}
    % Clip to quarter circle
    \clip (0,0) -- (0:\R) arc (0:90:\R) -- cycle;
    
    % Draw Cartesian grid
    \draw[step=\step, gray!50, line width=0.1pt] (0,0) grid (\R,\R);
\end{scope}

% ------------------------
% 3. Annular sectors with polar grid
\def\n{4} % number of divisions for annuli

\newcommand{\annularsector}[3]{% radius_inner, radius_outer, fillcolor
    % Fill the sector
    \fill[#3] (0:#1) arc (0:90:#1) -- (90:#2) arc (90:0:#2) -- cycle;
    
    % Draw very thin polar grid lines
    \foreach \i in {0,...,\n} {
        \pgfmathsetmacro{\r}{#1 + (\i/\n)*(#2-#1)}
        \draw[line width=0.1pt] (0:\r) arc (0:90:\r); % circular lines
        \draw[line width=0.1pt] (\i*90/\n:#1) -- (\i*90/\n:#2); % radial lines
    }
}

% First annular sector
\annularsector{0.333}{1}{SeaGreen!30}

% Boundary lines
\draw[line width=0.1pt] (0,0) -- (0:\R);
\draw[line width=0.1pt] (0,0) -- (90:\R);
\draw[line width=0.1pt] (0:0.333) arc (0:90:0.333);
\draw[line width=0.1pt] (0:0.667) arc (0:90:0.667);
\draw[line width=0.1pt] (0:1) arc (0:90:1);

\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
% Apply rotation to x-axis while keeping y vertical
\begin{scope}[cm={cos(\theta), sin(\theta), 0, 1, (0,0)}]

% Quarter circle filled with Goldenrod!30
\fill[Goldenrod!30] (0,0) -- (0:0.333) arc (0:90:0.333) -- cycle;

% 8x8 Cartesian grid from 0 to 1
\draw[step=0.25, gray!50, very thin] (0,0) grid (1,1);

% Outline around the quarter circle in red
\draw[red, very thin] (0,0) -- (0:0.333) arc (0:90:0.333) -- cycle;

\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
% Apply rotation to x-axis while keeping y vertical
\begin{scope}[cm={cos(\theta), sin(\theta), 0, 1, (0,0)}]
\def\n{4}

% Fill annulus
\fill[SeaGreen!30]
  (0:0.333) arc (0:90:0.333)
  -- (90:1) arc (90:0:1) -- cycle;

% Polar grid
\foreach \i in {0,...,\n} {
    \pgfmathsetmacro{\r}{0.333 + (\i/\n)*(1-0.333)}
    \draw[line width=0.1pt] (0:\r) arc (0:90:\r);
    \draw[line width=0.1pt] (\i*90/\n:0.333) -- (\i*90/\n:1);
}
% Draw small axes below the (0,0) corner
\begin{scope}[shift={(-0.02,-0.02)}, scale=0.10] % smaller scale
    \draw[->, line width=0.15pt, >={Stealth[length=1.5pt,width=1.5pt,inset=0.5pt]}] (0,0) -- (2.5,0) 
        node at (2.7,-0.4) {\fontsize{4pt}{5pt}$\hat{\xi}$};
    \draw[->, line width=0.15pt, >={Stealth[length=1.5pt,width=1.5pt,inset=0.5pt]}] (0,0) -- (0,2.5) 
        node at (-0.4,2.7) {\fontsize{4pt}{5pt}$\hat{\eta}$};
\end{scope}

\fill[ SeaGreen!30] (1,0.5) rectangle (1.5,1);
\draw[line width=0.1pt, step=0.125,
  shift={(1,0.5)}] (0,0) grid (0.5,0.5);

\begin{scope}[shift={(0.98,0.48)}, scale=0.10] % smaller scale
    \draw[->, line width=0.15pt, >={Stealth[length=1.5pt,width=1.5pt,inset=0.5pt]}] (0,0) -- (2.5,0) 
        node at (2.75,-0.65) {\fontsize{4pt}{5pt}$\zeta_2$};
    \draw[->, line width=0.15pt, >={Stealth[length=1.5pt,width=1.5pt,inset=0.5pt]}] (0,0) -- (0,2.5) 
        node at (-0.65,2.7) {\fontsize{4pt}{5pt}$\zeta_1$};
\end{scope}

\draw[->, line width=0.15pt, 
      >={Stealth[length=1.5pt, width=1.5pt, inset=0.5pt]}] 
      (1,1.01) to[out=135, in=45] (0.5,0.9)
      node at (0.75,1.15) {\fontsize{4pt}{5pt}$\mathcal{F}$};
\end{scope}
\end{tikzpicture}

==> figures/union_explain_a.tex <==
% \begin{tikzpicture}
%     \def\R{1}    % maximum radius
%     \def\step{0.25} % grid step size (1/8 for 8x8 grid)

%     % 1. Inner quarter circle (bottom layer)
%     \fill[Goldenrod!30] (0,0) -- (0:0.333) arc (0:90:0.333) -- cycle;

%     % 2. Background Cartesian grid (clipped to circle of radius 1)
%     \begin{scope}
%         % Clip to quarter circle
%         \clip (0,0) -- (0:\R) arc (0:90:\R) -- cycle;
        
%         % Draw Cartesian grid
%         \draw[step=\step, gray!50, line width=0.1pt] (0,0) grid (\R,\R);
%     \end{scope}

%     % ------------------------
%     % 3. Annuli with polar grid (on top)
%     \def\n{4} % number of divisions for annuli

%     % ------------------------
% % 3. Annuli with polar grid (on top)
% \def\n{4} % number of divisions for annuli

% \newcommand{\annularsector}[3]{% radius_inner, radius_outer, fillcolor
%     % Fill the sector
%     \fill[#3] (0:#1) arc (0:90:#1) -- (90:#2) arc (90:0:#2) -- cycle;
    
%     % Draw very thin radial grid lines
%     \foreach \i in {0,...,\n} {
%         \pgfmathsetmacro{\r}{#1 + (\i/\n)*(#2-#1)}
%         \draw[line width=0.1pt] (0:\r) arc (0:90:\r); % circular grid lines
%         \draw[line width=0.1pt] (\i*90/\n: #1) -- (\i*90/\n: #2); % radial lines
%     }
% }
% \annularsector{0.333}{1}{SeaGreen!30} % first annulus

% \draw[line width=0.1pt] (0,0) -- (90:\R);
% \draw[line width=0.1pt] (0,0) -- (0:\R);
% \draw[line width=0.1pt] (0:0.333) arc (0:90:0.333);
% \draw[line width=0.1pt] (0:0.667) arc (0:90:0.667);
% \draw[line width=0.1pt] (0:1) arc (0:90:1);
% \end{tikzpicture}
\pgfmathsetmacro{\theta}{0} % x-axis rotation in degrees

\begin{tikzpicture}

% Apply rotation to x-axis while keeping y vertical
\begin{scope}[cm={cos(\theta), sin(\theta), 0, 1, (0,0)}]

\def\R{1}        % maximum radius
\def\step{0.25}  % grid step size

% ------------------------
% 1. Inner quarter circle (bottom layer)
\fill[Goldenrod!30] (0,0) -- (0:0.333) arc (0:90:0.333) -- cycle;

% ------------------------
% 2. Background Cartesian grid (clipped to quarter circle)
\begin{scope}
    % Clip to quarter circle
    \clip (0,0) -- (0:\R) arc (0:90:\R) -- cycle;
    
    % Draw Cartesian grid
    \draw[step=\step, gray!50, line width=0.1pt] (0,0) grid (\R,\R);
\end{scope}

% ------------------------
% 3. Annular sectors with polar grid
\def\n{4} % number of divisions for annuli

\newcommand{\annularsector}[3]{% radius_inner, radius_outer, fillcolor
    % Fill the sector
    \fill[#3] (0:#1) arc (0:90:#1) -- (90:#2) arc (90:0:#2) -- cycle;
    
    % Draw very thin polar grid lines
    \foreach \i in {0,...,\n} {
        \pgfmathsetmacro{\r}{#1 + (\i/\n)*(#2-#1)}
        \draw[line width=0.1pt] (0:\r) arc (0:90:\r); % circular lines
        \draw[line width=0.1pt] (\i*90/\n:#1) -- (\i*90/\n:#2); % radial lines
    }
}

% First annular sector
\annularsector{0.333}{1}{SeaGreen!30}

% Boundary lines
\draw[line width=0.1pt] (0,0) -- (0:\R);
\draw[line width=0.1pt] (0,0) -- (90:\R);
\draw[line width=0.1pt] (0:0.333) arc (0:90:0.333);
\draw[line width=0.1pt] (0:0.667) arc (0:90:0.667);
\draw[line width=0.1pt] (0:1) arc (0:90:1);

\node[scale=0.35] at (0.9,0.86) {\footnotesize$\Omega = \Omega^{b}_{a} \cup \Omega^{t}$};

\begin{scope}[shift={(0,0)}, scale=0.10] % smaller scale
    \draw[->, line width=0.15pt, >={Stealth[length=1.5pt,width=1.5pt,inset=0.5pt]}] (10,0) -- (11,0) 
        node[scale=0.4] at (11.5,-0.15) {\footnotesize $x$};
    \draw[->, line width=0.15pt, >={Stealth[length=1.5pt,width=1.5pt,inset=0.5pt]}] (0,10) -- (0,11) 
        node[scale=0.4] at (-0.15,11.5) {\footnotesize $y$};
\end{scope}
\end{scope} % end x-axis rotation

\end{tikzpicture}




==> figures/union_explain_b.tex <==
% \begin{tikzpicture}

% % Quarter circle filled with Goldenrod!30
% \fill[Goldenrod!30] (0,0) -- (0:0.333) arc (0:90:0.333) -- cycle;

% % 8x8 grid from 0 to 1
% \draw[step=0.25,gray!50,very thin] (0,0) grid (1,1);
% % Outline around the quarter circle in red
% \draw[red, very thin] (0,0) -- (0:0.333) arc (0:90:0.333) -- cycle;
% \end{tikzpicture}

\pgfmathsetmacro{\theta}{0} % x-axis rotation in degrees

\begin{tikzpicture}

% Apply rotation to x-axis while keeping y vertical
\begin{scope}[cm={cos(\theta), sin(\theta), 0, 1, (0,0)}]

% Quarter circle filled with Goldenrod!30
\fill[Goldenrod!30] (0,0) -- (0:0.333) arc (0:90:0.333) -- cycle;

% 8x8 Cartesian grid from 0 to 1
\draw[step=0.25, gray!50, very thin] (0,0) grid (1,1);

% Outline around the quarter circle in red
% \draw[red, very thin] (0,0) -- (0:0.333) arc (0:90:0.333) -- cycle;
\tikzset{
  midarrow/.style={
    postaction={decorate},
    decoration={
      markings,
      mark=at position 0.5 with {\arrow{Stealth[length=2pt,width=2pt]}}
    }
  }
}

% radial line 1
\draw[red, very thin, midarrow] (0,0) -- (0:0.333);

% arc
\draw[red, very thin, midarrow] (0:0.333) arc (0:90:0.333);

% radial line 2
\draw[red, very thin, midarrow] (90:0.333) -- (0,0);

% Draw small axes below the (0,0) corner
\begin{scope}[shift={(-0.00,-0.00)}, scale=0.10] % smaller scale
    \draw[->, line width=0.15pt, >={Stealth[length=1.5pt,width=1.5pt,inset=0.5pt]}] (3.33333,0) -- (11,0) 
        node[scale=0.4] at (11.5,-0.05) {\footnotesize$\xi$};
    \draw[->, line width=0.15pt, >={Stealth[length=1.5pt,width=1.5pt,inset=0.5pt]}] (0,3.3333) -- (0,11) 
        node[scale=0.4] at (-0.05,11.5) {\footnotesize$\eta$};
\end{scope}
    \node[scale=0.5] at (1.12,0.25) {\footnotesize$\hat{\Omega}^{b}$};
    \node[scale=0.35] at (0.15,0.15) {\footnotesize$\hat{\Omega}^{b}_{a}$};
    \node[scale=0.3] at (0.33,0.3) {\footnotesize\textcolor{red}{$\hat{\Gamma}_{1}$}};
\end{scope} % end x-axis rotation

\end{tikzpicture}

==> figures/union_explain_c.tex <==
\pgfmathsetmacro{\theta}{0} % x-axis rotation in degrees
\begin{tikzpicture}
\begin{scope}[cm={cos(\theta), sin(\theta), 0, 1, (0,0)}]
\def\n{4}

% Fill annulus
\fill[SeaGreen!30]
  (0:0.333) arc (0:90:0.333)
  -- (90:1) arc (90:0:1) -- cycle;

% Polar grid
\foreach \i in {0,...,\n} {
    \pgfmathsetmacro{\r}{0.333 + (\i/\n)*(1-0.333)}
    \draw[line width=0.1pt] (0:\r) arc (0:90:\r);
    \draw[line width=0.1pt] (\i*90/\n:0.333) -- (\i*90/\n:1);
}
% Draw small axes below the (0,0) corner
\begin{scope}[shift={(-0.00,-0.00)}, scale=0.10] % smaller scale
    \draw[->, line width=0.15pt, >={Stealth[length=1.5pt,width=1.5pt,inset=0.5pt]}] (0,0) -- (11,0) 
        node[scale=0.4] at (11.5,-0.05) {\footnotesize$\xi$};
    \draw[->, line width=0.15pt, >={Stealth[length=1.5pt,width=1.5pt,inset=0.5pt]}] (0,0) -- (0,11) 
        node[scale=0.4] at (-0.05,11.5) {\footnotesize$\eta$};
\end{scope}

\fill[ SeaGreen!30] (1,0.5) rectangle (1.5,1);
\draw[line width=0.1pt, step=0.125,
  shift={(1,0.5)}] (0,0) grid (0.5,0.5);

\begin{scope}[shift={(1,0.5)}, scale=0.10] % smaller scale
    \draw[->, line width=0.15pt, >={Stealth[length=1.5pt,width=1.5pt,inset=0.5pt]}] (5,0) -- (6.5,0) 
        node[scale=0.35] at (7.25,-0.15) {\footnotesize$\Tilde{\zeta_2}$};
    \draw[->, line width=0.15pt, >={Stealth[length=1.5pt,width=1.5pt,inset=0.5pt]}] (0,5) -- (0,6.5) 
        node[scale=0.35] at (-0.15,7.25) {\footnotesize $\Tilde{\zeta_1}$};
\end{scope}

\draw[->, line width=0.15pt, 
      >={Stealth[length=1.5pt, width=1.5pt, inset=0.5pt]}] 
      (1,1.01) to[out=135, in=45] (0.5,0.9)
      node[scale=0.5] at (0.65,1.15) {\footnotesize$\Tilde{\mathcal{F}_{t}}$};

    \node[scale=0.5] at (1.12,0.25) {\footnotesize$\hat{\Omega}^{t}$};
    \node[scale=0.35] at (1.6,1.10) {\footnotesize$\tilde{\Omega}^{t}$};
\end{scope} % end x-axis rotation
\end{tikzpicture}

% \begin{tikzpicture}

% % Second square (SeaGreen)
% \fill[ SeaGreen!30] (0,0) rectangle (1,0.5);
% \draw[line width=0.1pt, step=0.125] (0,0) grid (1,0.5);

% \end{tikzpicture}

==> figures/union_new_explain.tex <==
\begin{tikzpicture}



\def\R{1}        % maximum radius
\def\step{0.25}  % grid step size
\path[use as bounding box] (-1.3,-0.1) rectangle (1.65,1.1);


% Left - subdomain 1 -----------------------------------

\begin{scope}[xshift=-14mm]
\path[use as bounding box] (-0.12,-0.12) rectangle (1.05,1.05);
\def\R{1}    % maximum radius
\def\step{0.5} % grid step size (1/8 for 8x8 grid)

\draw[->, line width=0.15pt, >={Stealth[length=1.5pt,width=1.5pt,inset=0.5pt]}] (0,0) -- (1.1,0) node[scale=0.25] at (1.1,-0.07) {$\xi$};

\draw[->, line width=0.15pt, >={Stealth[length=1.5pt,width=1.5pt,inset=0.5pt]}] (0,0) -- (0,1.1) node[scale=0.25] at (-0.07,1.05) {$\eta$};


\fill[gray!5] (0,0) rectangle (1,1);

\fill[Goldenrod!15] (0,0) rectangle (0.5,0.5);

% Quarter circle filled with Goldenrod!30
\draw[fill = Goldenrod!50, draw=black, ultra thin] (0,0) -- (0:1/3+0.05) arc (0:90:1/3+0.05) -- cycle;

% 8x8 Cartesian grid from 0 to 1
\draw[step=0.25, gray!50, very thin] (0,0) grid (1,1);


\begin{scope}[Orange,very thin,decoration={
    markings,
    mark=at position 0.25 with {\arrow{Stealth[length=1.5pt,width=1.5pt]}}}
    ] 
    \draw[postaction={decorate}] (0:1/3+0.05)  arc (0:90:1/3+0.05);
    \draw[postaction={decorate}]  (90:1/3+0.05) --  (0,0);
    \draw[postaction={decorate}] (0:0)  -- (0:1/3+0.05);
\end{scope} 


\node[scale = 0.25] at (0.12,0.12) {$\hat{\Omega}_{1}^\square$};
% \node[scale = 0.3] at (0.4,0.65) {$\Omega_{1}^\square$};
%\node[scale = 0.25] at (0.9,0.9) {\color{gray} $\Omega_{f}^\square$};
%\node[scale = 0.25] at (-0.07,0.55) {\color{gray} $\Omega^{\square}$};
\node[scale = 0.25] at (0.9,0.9) {\color{gray} $\hat{\Omega}^\square$};

\node[scale = 0.25] at (0.41,0.18) {\textcolor{Orange}{$\hat{\gamma}^1_1$}};
\node[scale = 0.25] at (-0.07,0.32) {\textcolor{Orange}{$\hat{\gamma}^2_1$}};
\node[scale = 0.25] at (0.1,-0.07) {\textcolor{Orange}{$\hat{\gamma}^3_1$}};
\node[scale = 0.25] at (0.14,0.42) {\textcolor{Orange}{$\partial \hat{\Omega}_1$}};

\filldraw[Orange] (0:1/3+0.05) circle (0.20pt) node{};
\filldraw[Orange] (90:1/3+0.05) circle (0.20pt) node{};
\filldraw[Orange] (0,0) circle (0.20pt) node{};

\pgfplotstableread{data/ibcm_new_qp_inner.txt}\loadedtable

\pgfplotstablegetrowsof{\loadedtable}
\pgfmathtruncatemacro\loadedtablerowcount{\pgfplotsretval-1} 

\foreach \i in {0,...,\loadedtablerowcount}{
    \pgfplotstablegetelem{\i}{[index]0}\of{\loadedtable}
    \pgfmathsetmacro{\x}{\pgfplotsretval}
    \pgfplotstablegetelem{\i}{[index]1}\of{\loadedtable}
    \pgfmathsetmacro{\y}{\pgfplotsretval}
    %\filldraw[blue] (\x,\y) circle (1.2pt);
    \draw (\x,\y) node[scale=0.6]{\color{Orange} \tiny $\cdot$};
}
% 

% ===== Left boundary points =====
\filldraw[Orange] (0,0.383333) circle (0.15pt) node{};
\filldraw[Orange] (0,0.25) circle (0.15pt) node{};
% ===== Inner arc (r = 1/3 + 0.05 = 0.383333) =====
\filldraw[Orange] (0.290498,0.25) circle (0.15pt) node{};
\filldraw[Orange] (0.25,0.290498) circle (0.15pt) node{};
\filldraw[Orange] (0.383333,0) circle (0.15pt) node{};

%% lower boundary
\filldraw[Orange] (0.0,0) circle (0.15pt) node{};
\filldraw[Orange] (0.25,0) circle (0.15pt) node{};

\end{scope}

\draw[->, line width=0.15pt, 
      >={Stealth[length=1.5pt, width=1.5pt, inset=0.5pt]}] 
      (-1.12,0.3) to[out=35, in=145] (-0.03,0.2)
      node[scale=0.25] at (-0.22,0.41) {$\mathcal{F}^{\square}$};      


% Center ----------------------------------

%\begin{scope}[cm={cos(\theta), sin(\theta), 0, 1, (0,0)}]

\draw[->, line width=0.15pt, >={Stealth[length=1.5pt,width=1.5pt,inset=0.5pt]}] (0,0) -- (1.1,0) node[scale=0.25] at (1.1,-0.07) {$x$};

\draw[->, line width=0.15pt, >={Stealth[length=1.5pt,width=1.5pt,inset=0.5pt]}] (0,0) -- (0,1.1) node[scale=0.25] at (-0.07,1.05) {$y$};

% 1. Inner quarter circle (bottom layer)
%\fill[Goldenrod!30] (0,0) -- (0:0.333) arc (0:90:0.333) -- cycle;
\draw[fill = Goldenrod!50, draw=black, very thin] (0,0) -- (0:1/3+0.05) arc (0:90:1/3+0.05) -- cycle;

% 2. Background Cartesian grid (clipped to quarter circle)
\begin{scope}
    % Clip to quarter circle
    \clip (0,0) -- (0:\R) arc (0:90:\R) -- cycle;
    
    % Draw Cartesian grid
    \draw[step=\step, gray!50, very thin] (0,0) grid (\R,\R);
\end{scope}


% Fill annulus
%\draw[fill=SeaGreen!30]   (0:0.333) arc (0:90:0.333)  -- (90:1) arc (90:0:1) -- cycle;
\draw[fill = SeaGreen!30, draw=black, ultra thin] (0:1/3+0.05) arc (0:90:1/3+0.05) -- (0,1) -- (90:1) arc (90:0:1) -- cycle;  
  
% Polar grid
\def\n{4}
\foreach \i in {1,...,3} {
    \pgfmathsetmacro{\r}{1/3+0.05 + (\i/\n)*(1-1/3-0.05)}
    \draw[very thin, gray!50] (0:\r) arc (0:90:\r);
    \draw[very thin, gray!50] (\i*90/\n:1/3+0.05) -- (\i*90/\n:1);
}

%\node[scale=0.25] at (1.08,0.2) {$\Omega_2^p$};
\node[scale = 0.25] at (0.12,0.12) {\color{Orange} $\Omega_{1}$};
\node[scale = 0.25] at (0.4,0.64) {\color{PineGreen} $\Omega_{2}$};

\draw[draw=TealBlue!80, thin] (0:1/3+0.05) arc (0:90:1/3+0.05) 
node[scale=0.25] at (0.26,0.38) {\color{TealBlue} $\Gamma_{12}$};


% Right - subdomain 2 -------------------------------

\begin{scope}[xshift=1mm,yshift=1mm]

\draw[->, line width=0.15pt, >={Stealth[length=1.5pt,width=1.5pt,inset=0.5pt]}] (1.25,0.375) -- (1.85,0.375) node[scale=0.25] at (1.85,0.325) {$\xi$};

\draw[->, line width=0.15pt, >={Stealth[length=1.5pt,width=1.5pt,inset=0.5pt]}] (1.25,0.375) -- (1.25,0.975) node[scale=0.25] at (1.2,0.975) {$\eta$};

\fill[SeaGreen!30] (1.25,0.375) rectangle (1.75,0.875);
\draw[step=0.125, gray!50, very thin] (1.25,0.375) grid (1.75,0.875);

\node[scale=0.25] at (1.56,0.685) {$\hat{\Omega}_2^p$};

\end{scope}

\draw[->, line width=0.15pt, 
      >={Stealth[length=1.5pt, width=1.5pt, inset=0.5pt]}] 
      (1.33,0.8) to[out=135, in=35] (0.5,0.9)
      node[scale=0.25] at (0.92,0.92) {$\mathcal{F}_2^{p}$};


    
\end{tikzpicture}


==> figures/union_new_sd2.tex <==
\pgfmathsetmacro{\theta}{0} % x-axis rotation in degrees
\begin{tikzpicture}
%\begin{scope}[cm={cos(\theta), sin(\theta), 0, 1, (0,0)}]
\def\n{4}

\path[use as bounding box] (-0.12,-0.12) rectangle (1.55,1.05);

\draw[->, line width=0.15pt, >={Stealth[length=1.5pt,width=1.5pt,inset=0.5pt]}] (0,0) -- (1.1,0) node[scale=0.25] at (1.05,-0.07) {$x$};

\draw[->, line width=0.15pt, >={Stealth[length=1.5pt,width=1.5pt,inset=0.5pt]}] (0,0) -- (0,1.1) node[scale=0.25] at (-0.07,1.05) {$y$};

% Fill annulus
\fill[SeaGreen!30]
  (0:0.333) arc (0:90:0.333)
  -- (90:1) arc (90:0:1) -- cycle;

% Polar grid
\foreach \i in {0,...,\n} {
    \pgfmathsetmacro{\r}{0.333 + (\i/\n)*(1-0.333)}
    \draw[line width=0.1pt] (0:\r) arc (0:90:\r);
    \draw[line width=0.1pt] (\i*90/\n:0.333) -- (\i*90/\n:1);
}

\node[scale=0.25] at (1.08,0.2) {$\Omega_2^p$};


\draw[->, line width=0.15pt, >={Stealth[length=1.5pt,width=1.5pt,inset=0.5pt]}] (1,0.375) -- (1.6,0.375) node[scale=0.23] at (1.6,0.325) {$\xi$};

\draw[->, line width=0.15pt, >={Stealth[length=1.5pt,width=1.5pt,inset=0.5pt]}] (1,0.375) -- (1,0.975) node[scale=0.23] at (0.95,0.975) {$\eta$};

\fill[gray!5] (1,0.375) rectangle (1.5,0.875);
\draw[step=0.125, gray!50, very thin] (1,0.375) grid (1.5,0.875);

\node[scale=0.25] at (1.55,0.9) {$\hat{\Omega}$};

\draw[->, line width=0.15pt, 
      >={Stealth[length=1.5pt, width=1.5pt, inset=0.5pt]}] 
      (0.98,0.8) to[out=135, in=35] (0.5,0.9)
      node[scale=0.25] at (0.72,1.02) {$\mathcal{F}_2^{p}$};

    
\end{tikzpicture}


==> figures/y01-h127_trim.tex <==
\begin{tikzpicture}[
spy using outlines={circle,magnification =3.5,size=4cm,connect spies,
spy connection path = {
\draw[->,thick,densely dashed](tikzspyonnode) -- (tikzspyinnode);
}}]
    \begin{axis}[axis lines=left,
    % title={$div=128$, upper line: $y=0.1$},
    width =\linewidth,
    height = 0.6\linewidth,
    xmin=0,
    xmax=0.15, %0,
    xticklabel style={font=\Large},
    yticklabel style={font=\Large}, 
    xlabel={\Large $x$},
    xtick={0,0.02,0.04,0.09,0.11,0.13,0.15},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    ylabel={\Large $\|\mathbf{B}\|$ [T]},
    ymin=0,
    ymax=1.7,
    legend columns=1, 
    legend style={column sep=1ex,
        font=\large},
    legend cell align=left,
    legend pos=outer north east,
    ] 
        % Plot the solution with conformal IGA
        \addplot[color=black, solid,thick, no markers] table[col sep=comma,x=x,y=y] {data/IGA_MagFluxMagnit_at_y=0.1_p=5_h=19.txt};
        \addlegendentry{Multi-patch IGA};
        
        % Plot solutions with immersed IGA


        % k-ver 
        \addplot[color=CPSgreen,solid,thick, mark=*,mark size=0.8,mark options={solid},mark repeat=8, mark phase=8,legend image post style={mark size=4.5}]table[col sep=comma,x=x,y=p1] {data/IBM_MagFluxMagnit_at_y=0.1_h=127_k.txt};
        \addlegendentry{$k/p$-ref. ($p=1$)};
        \addplot[color=CPSlightblue,solid,thick, mark=square,mark size=0.8,mark options={solid},mark repeat=8, mark phase=8,legend image post style={mark size=4.5}]table[col sep=comma,x=x,y=p2] {data/IBM_MagFluxMagnit_at_y=0.1_h=127_k.txt};
        \addlegendentry{$k$-ref. ($p=2$)};
        \addplot[color=CPSorange,solid,thick, mark=triangle,mark size=0.8,mark options={solid},mark repeat=8, mark phase=8,legend image post style={mark size=4.5}]table[col sep=comma,x=x,y=p5] {data/IBM_MagFluxMagnit_at_y=0.1_h=127_k.txt};
        \addlegendentry{$k$-ref. ($p=5$)};

                % p-ver 
        % \addplot[color=CPSred,solid,thin,mark=o,mark size=0.8,mark options={solid},mark repeat=8,mark phase=8,legend image post style={mark size=4.5}]table[col sep=comma,x=x,y=p7] {data/IBM_MagFluxMagnit_at_y=0.1_h=127_p.txt};
        % \addlegendentry{p-ver $p=7$};

        \addplot[color=CPSred,solid,thick, mark=o,mark size=0.8,mark options={solid},mark repeat=8,mark phase=8,legend image post style={mark size=4.5}]table[col sep=comma,x=x,y=y] {data/straight_B_at_y=0.1_p=5_128x128_p-ver.txt};
        \addlegendentry{$p$-ref. ($p=5$)};
        
        
        % Plot dotted lines corresponding to material interfaces 
        \addplot[thin, samples=2, densely dotted ,black] coordinates {(0.02,0)(0.02,3)};
        \addplot[thin, samples=2, densely dotted ,black] coordinates {(0.04,0)(0.04,3)};
        \addplot[thin, samples=2, densely dotted ,black] coordinates {(0.09,0)(0.09,3)};
        \addplot[thin, samples=2, densely dotted ,black] coordinates {(0.11,0)(0.11,3)};
        \addplot[thin, samples=2, densely dotted ,black] coordinates {(0.13,0)(0.13,3)};
        \node at (axis cs:0.01, 1.65)[font=\Large]{Air};
        \node at (axis cs:0.03, 1.65)[font=\Large]{Iron}; 
        \node at (axis cs:0.065, 1.65)[font=\Large]{Magnet}; 
        \node at (axis cs:0.1, 1.65)[font=\Large]{Air}; 
        \node at (axis cs:0.12, 1.65)[font=\Large]{Iron};
        \node at (axis cs:0.14, 1.65)[font=\Large]{Air};

        % store the "on" points (data points)
        \path (axis cs:0.022,0.55) coordinate (onA);
        \path (axis cs:0.038,1.33) coordinate (onB);
        \path (axis cs:0.1134,0.65) coordinate (onC);
        \path (axis cs:0.1284,0.35) coordinate (onD);
        % store the "at" points (where to place the zoom bubbles)
        \path (axis cs:-0.037,0.45) coordinate (atA);
        \path (axis cs:0.065,0.6) coordinate (atB);
        \path (axis cs:0.132,1.15) coordinate (atC);
        \path (axis cs:0.17,0.5) coordinate (atD);
    \end{axis}
    \spy[size=4cm] on (onA) in node[fill=white] at (atA);
    \spy[size=4cm] on (onB) in node[fill=white] at (atB);
    \spy[size=4cm] on (onC) in node[fill=white] at (atC);
    \spy[size=4cm] on (onD) in node[fill=white] at (atD);
    % Amplification on some points
    % \spy on (2.5,2.5) in node[fill=white] at (1.5,6);
    % \spy on (3,4.2) in node at (4.8,6.8);
    % \spy[size=4.5cm] on (8.5,1.7) in node[fill=white] at (8.5,5.1);

\end{tikzpicture}



==> figures/y01_union.tex <==
\begin{tikzpicture}[
spy using outlines={circle,magnification =3.5,size=4cm,connect spies,
spy connection path = {
\draw[->,thick,densely dashed](tikzspyonnode) -- (tikzspyinnode);
}}]
    \begin{axis}[axis lines=left,
    % title={$div=128$, upper line: $y=0.1$},
    width =\linewidth,
    height = 0.6\linewidth,
    xmin=0,
    xmax=0.15, %0,
            xticklabel style={font=\Large},
            yticklabel style={font=\Large}, 
    xlabel={\Large $x$},
    xtick={0,0.02,0.04,0.09,0.11,0.13,0.15},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    ylabel={\Large $\|\mathbf{B}\|$ [T]},
    ymin=0,
    ymax=1.7,
    legend columns=1, 
    legend style={column sep=1ex,
        font=\large},
    legend cell align=left,
    legend pos=outer north east,font =\
    ] 
        % Plot the solution with conformal IGA
        \addplot[color=black, solid,thick, no markers] table[col sep=space,x=x,y=flux] {data/ex_20x20_p5.txt};
        \addlegendentry{Multi-patch IGA};

                % Plot the solution with conformal IGA
        % \addplot[color=black, dashed,thick, no markers] table[col sep=comma,x=x,y=y] {data/IGA_MagFluxMagnit_at_y=0.1_p=5_h=19.txt};
        % \addlegendentry{Multi-patch IGA};
        % Plot solutions with immersed IGA


        % k-ver 
        \addplot[color=CPSred,solid,thick, mark=*,mark size=0.8,mark options={solid},mark repeat=8, mark phase=8,legend image post style={mark size=4.5}]table[col sep=space,x=x,y=flux] {data/union_10000_p5_0.01_y01.txt};
        \addlegendentry{Union NC ($p=5$)};

        \addplot[color=CPSlightblue,solid,thick, mark=square,mark size=0.8,mark options={solid},mark repeat=8, mark phase=8,legend image post style={mark size=4.5}]table[col sep=space,x=x,y=flux] {data/ibcm_10000_p5_0.01_y001.txt};
        \addlegendentry{Union CL ($p=5$)};
        
        % Plot dotted lines corresponding to material interfaces 
        \addplot[thin, samples=2, densely dotted ,black] coordinates {(0.02,0)(0.02,3)};
        \addplot[thin, samples=2, densely dotted ,black] coordinates {(0.04,0)(0.04,3)};
        \addplot[thin, samples=2, densely dotted ,black] coordinates {(0.09,0)(0.09,3)};
        \addplot[thin, samples=2, densely dotted ,black] coordinates {(0.11,0)(0.11,3)};
        \addplot[thin, samples=2, densely dotted ,black] coordinates {(0.13,0)(0.13,3)};
        \node at (axis cs:0.01, 1.65)[font=\Large]{Air};
        \node at (axis cs:0.03, 1.65)[font=\Large]{Iron}; 
        \node at (axis cs:0.065, 1.65)[font=\Large]{Magnet}; 
        \node at (axis cs:0.1, 1.65)[font=\Large]{Air}; 
        \node at (axis cs:0.12, 1.65)[font=\Large]{Iron};
        \node at (axis cs:0.14, 1.65)[font=\Large]{Air};

        % store the "on" points (data points)
        \path (axis cs:0.022,0.55) coordinate (onA);
        \path (axis cs:0.038,1.33) coordinate (onB);
        \path (axis cs:0.09,0.75) coordinate (onC);
        \path (axis cs:0.1284,0.35) coordinate (onD);
        % store the "at" points (where to place the zoom bubbles)
        \path (axis cs:-0.037,0.45) coordinate (atA);
        \path (axis cs:0.065,0.6) coordinate (atB);
        \path (axis cs:0.132,1.15) coordinate (atC);
        \path (axis cs:0.17,0.5) coordinate (atD);
    \end{axis}
    \spy[size=4cm] on (onA) in node[fill=white] at (atA);
    \spy[size=4cm] on (onB) in node[fill=white] at (atB);
    \spy[size=4cm] on (onC) in node[fill=white] at (atC);
    \spy[size=4cm] on (onD) in node[fill=white] at (atD);
    % Amplification on some points
    % \spy on (2.5,2.5) in node[fill=white] at (1.5,6);
    % \spy on (3,4.2) in node at (4.8,6.8);
    % \spy[size=4.5cm] on (8.5,1.7) in node[fill=white] at (8.5,5.1);

\end{tikzpicture}


